On the non-frame property of Gabor systems with Hermite generators and the frame set conjecture

The frame set conjecture for Hermite functions formulated in [Gr\"ochenig, J. Fourier Anal. Appl., 20(4):865-895, 2014] states that the Gabor frame set for these generators is the largest possible, that is, the time-frequency shifts of the Hermite functions associated with sampling rates $\alpha$ and modulation rates $\beta$ that avoid all known obstructions lead to Gabor frames for $L^{2}(\mathbb{R})$. By results in [Seip and Wallst\'en, J. Reine Angew. Math., 429:107-113, 1992] and [Lemvig, Monatsh. Math., 182(4):899-912, 2017], it is known that the conjecture is true for the Gaussian, the $0$th order Hermite functions, and false for Hermite functions of order $2,3,6,7,10,11,\dots$, respectively. In this paper we disprove the remaining cases except for the $1$st order Hermite function.

==> (inline-0) <==
\begin{tikzpicture}%[scale=1.6,y=1.5cm,x=3cm]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.85\textwidth,
height=0.4\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1.0, text opacity=1.0, draw=lightgray204},
%legend pos = south west,
%tick align=outside,
%tick pos=left,
x grid style={darkgray176},
xlabel={$x$},
xmin=-3.85, xmax=3.85,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.980296271429295, ymax=0.997747881815868,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
-3.5 1.06911534763253e-13
-3.39164058649697 9.82054316165429e-13
-3.28729436088543 7.71806246445123e-12
-3.20344212997244 3.83833464253629e-11
-3.10678241734331 2.30028796831431e-10
-3.01702294662158 1.14671196740405e-09
-2.91752554736121 6.38512413156692e-09
-2.82747741725268 2.85022422375603e-08
-2.73994073522133 1.15719102228471e-07
-2.63853343504063 5.49229111874465e-07
-2.52720125336928 2.79691344613161e-06
-2.40627737279378 1.4855072415381e-05
-2.30453846577148 5.58796243123091e-05
-2.21965438565831 0.000159485476179827
-2.12978043079237 0.000457395404043443
-2.02259083991201 0.00148720634116263
-1.918034904793 0.00432490799778973
-1.81486679896383 0.011426729819075
-1.75548890522952 0.0192498223057002
-1.69552684313354 0.0316798206294165
-1.65035160640461 0.0452293946896845
-1.62391582072995 0.0552745749665626
-1.59929203721941 0.0662798623084023
-1.57204215489895 0.080548636179218
-1.54852663004038 0.0948241471329792
-1.52352774283534 0.112195530561273
-1.50210211297016 0.129033538443079
-1.46899501798661 0.158878168471866
-1.42862840794152 0.202034810853005
-1.38807512765194 0.253326821046425
-1.35040118098833 0.308229816820191
-1.29292315733182 0.40470835805553
-1.22611567407891 0.531992957665887
-1.11597663286602 0.747396749536114
-1.08769996745957 0.795710856148963
-1.06221646582711 0.833935848513523
-1.04542913685574 0.855652683488572
-1.0370851628205 0.865270113874173
-1.02740654041051 0.875359416484151
-1.0198046048343 0.88243249954126
-1.0122984164027 0.888641578714702
-1.00529445258902 0.893709268688186
-0.998449191146807 0.897956993196605
-0.994594372267026 0.900032325061214
-0.991023664310637 0.901746043665781
-0.987296826289916 0.90331667155395
-0.984150173992307 0.904466463318672
-0.9803998954602 0.905622429664591
-0.976330838816059 0.906608521529298
-0.972471212629812 0.907281531861745
-0.969253826666612 0.907644270892698
-0.965467318727161 0.907836783941088
-0.961273627423124 0.907749830726597
-0.957850795133703 0.907441630081843
-0.954435010229203 0.906918622385337
-0.94945898651817 0.905766229547531
-0.945244192047489 0.904422740305917
-0.941614596154201 0.90299203650326
-0.93756958711358 0.901095485715356
-0.933507281681874 0.898866675472967
-0.929722528450766 0.896494633373039
-0.926339649671361 0.894130828659715
-0.922391132636284 0.891078243633372
-0.917916145969953 0.88723290417403
-0.913776159989652 0.883307114750525
-0.905650229406815 0.874560871551883
-0.897689149532805 0.86463895269057
-0.88801359747702 0.850754566649688
-0.873426210780019 0.825991122647777
-0.857670487482561 0.794028962799629
-0.843663995735541 0.76106553752406
-0.811598123249414 0.669747424409544
-0.745710931508422 0.419033314117591
-0.617559864959841 -0.204125745982956
-0.53869456954461 -0.54449995310406
-0.508380273089185 -0.640047779873602
-0.489396897842426 -0.686302169262944
-0.481479191263363 -0.702205521867109
-0.472118791446455 -0.718311541996693
-0.465483927029509 -0.727913223785156
-0.459433060609784 -0.735329822586336
-0.456469057352058 -0.738490314101579
-0.453898363708835 -0.740977631545371
-0.450749541531509 -0.743701168575151
-0.447750121455767 -0.745962753615214
-0.444485201750935 -0.748053486500849
-0.441435942776871 -0.749655111696682
-0.439676878937432 -0.750424265387235
-0.438226192811327 -0.750973128904296
-0.436732890731282 -0.751457283516192
-0.435172405958363 -0.751875450952324
-0.433232695321169 -0.752269974671298
-0.431056158218546 -0.752547067076926
-0.429336672302063 -0.752641937667069
-0.427498157764546 -0.752622082781137
-0.425753930742398 -0.752487236103993
-0.424039482374791 -0.752244497859252
-0.422113681323759 -0.751841444976932
-0.419888631842478 -0.7512038479935
-0.418226871317579 -0.750607370037693
-0.416788701251305 -0.750008087460884
-0.415042487111659 -0.749176826109826
-0.413271136832448 -0.748217488550036
-0.410048884627339 -0.746172575249178
-0.407089943248514 -0.743954196251115
-0.404379502681773 -0.741636287945095
-0.401755242012404 -0.739132033430705
-0.398720406234549 -0.73591754741655
-0.395966205157652 -0.732705356755434
-0.389417581187453 -0.723945487893026
-0.383023182285902 -0.713877370921501
-0.376067611015139 -0.701244285881579
-0.36923691806775 -0.687155455988276
-0.355583163031646 -0.654109076785705
-0.340820132014786 -0.611320059531361
-0.312378396983066 -0.509835344222388
-0.247931624589029 -0.207730730288372
-0.141066909442255 0.356217475972944
-0.112678965868677 0.482406206152778
-0.0831921113718287 0.590424722935449
-0.0665169921517836 0.639062989152224
-0.0520215098590047 0.673238983070306
-0.0452152711618271 0.686555884016535
-0.0390413982487613 0.697083319485871
-0.0329492143833982 0.706000550215452
-0.029196299635095 0.710757991490484
-0.0260812652480915 0.71427731535723
-0.0222356441035801 0.718081534446236
-0.020118709091009 0.71991969766031
-0.0175705646483342 0.721890351000282
-0.0157282413938626 0.723150126905029
-0.0138646653890605 0.724283252459341
-0.0117437098504404 0.725399824071983
-0.00984168058572867 0.72624422788443
-0.00761581036917621 0.727043735096668
-0.0055152801210498 0.727611423227065
-0.00335570817877812 0.728005805867334
-0.00127713666428507 0.728204073219268
0.000616331292912872 0.728229836005047
0.00265960724285411 0.72809201587593
0.00384160596814788 0.727933806889248
0.00514660430468163 0.727692337436176
0.00730414721183004 0.727139429168522
0.00948060100839285 0.726387755402946
0.011942738392306 0.725302886450161
0.0139233255907065 0.724249751572589
0.0162633464700531 0.722798512632795
0.0187793697347287 0.720988493964147
0.0209802538910662 0.719193589789741
0.0229902963054905 0.717382251507884
0.0253941732342216 0.715000915555492
0.0304776691269777 0.709197059705623
0.0351079587277593 0.703009180336832
0.0389753668246207 0.697187841182907
0.0430695367829564 0.690383465930813
0.0515231708529206 0.674274190718368
0.0593601191011535 0.656909837575343
0.0765926578809366 0.610823985561957
0.110625772209616 0.490754873446728
0.241731572130011 -0.175088654451255
0.295879859310137 -0.44074715600893
0.342855567255232 -0.617641132575484
0.355943564541513 -0.655063397649366
0.369469345830282 -0.687661975981456
0.375916076599407 -0.700949724689855
0.382768898790122 -0.713446260871456
0.390051500019019 -0.724862297883018
0.394507584944015 -0.730890769957398
0.398938317535006 -0.736159723574046
0.403210687823935 -0.740552497011174
0.407030603806639 -0.743906375441165
0.409271698253993 -0.745621464346193
0.411332777591893 -0.747033719919209
0.412978899047863 -0.748047979612693
0.414939802622437 -0.749124406642207
0.416452462078941 -0.749856859977159
0.418049474842023 -0.750537616591397
0.419507182075769 -0.751076026626833
0.420906042440324 -0.751518269065572
0.422929757714954 -0.752029093418057
0.424601822383997 -0.752336161871039
0.426248912521362 -0.752536989750774
0.428108405657454 -0.75264258095482
0.430040309228033 -0.752616360951321
0.432252950085223 -0.752416397250095
0.434638202677249 -0.7519979669256
0.436972912549465 -0.751385000999454
0.439088594539158 -0.750656160892052
0.441338755723638 -0.749700567012393
0.443552862041092 -0.748579255193386
0.445833581091083 -0.747237042225696
0.447959406535103 -0.745815524145644
0.450488331431571 -0.743911054623128
0.454386381875695 -0.74052363512899
0.458375190188752 -0.736493673801739
0.463209339434185 -0.730852294099469
0.468392454448422 -0.723891836551704
0.474146204779439 -0.71507505554015
0.479915136313908 -0.705102130029601
0.486663189842773 -0.692025178313676
0.500183196718626 -0.661390138527315
0.515027172314674 -0.621274569004495
0.545194685474797 -0.520907414600136
0.576103451332914 -0.396139797161918
0.704619560178808 0.229164619850159
0.805192310432806 0.648936285041869
0.829276734135899 0.722787549711292
0.853445810191668 0.784536454786579
0.867906881805663 0.815412114291013
0.880474871683579 0.838534712493024
0.8926317999286 0.857632924053382
0.898835091955894 0.866150302994895
0.905991731087359 0.874956402562334
0.91318402111517 0.882716493152946
0.92036186928935 0.88938551932293
0.924929013588806 0.893076711217431
0.928791787740997 0.895867296656303
0.932743066191359 0.89841078102593
0.936210102424717 0.900385943897559
0.939203410997738 0.901900088004361
0.942208866503918 0.903243757109661
0.945582548538074 0.904543152132057
0.949458178443733 0.905766004440192
0.953367425220516 0.906710600617044
0.956594125732591 0.907274379543276
0.960247476186247 0.907679957722985
0.96340189210619 0.907833682438223
0.968304755829443 0.907716456620895
0.970933249363044 0.907477587512825
0.973846787679154 0.907071236565316
0.976472151135305 0.906579006661236
0.979501611476787 0.905864287890081
0.982164951475709 0.905107650558952
0.985411452599902 0.904025148509822
0.988644453687431 0.902774683899974
0.992449224982689 0.90108617108513
0.998921710592118 0.897686725071113
1.00422166738549 0.894421714565896
1.01066832811946 0.889884708872818
1.01821670250575 0.883811438054048
1.02702228953212 0.875735309166582
1.03585717884159 0.866615077867291
1.04549925108071 0.85556841537679
1.06031535776096 0.836544509066289
1.07433846759082 0.816476388131494
1.107754133426 0.761981674062241
1.13749750794515 0.707567680940731
1.23698510108943 0.510514294154454
1.29071460957609 0.40869192999992
1.34649149790147 0.314320672330571
1.37382476308814 0.273278065100626
1.4047047831733 0.23131317799718
1.43281414624479 0.197199443886523
1.46266501095744 0.165141112118903
1.49268189024028 0.137039504862089
1.51242022726774 0.12069147489985
1.52901033628471 0.108182076595665
1.55682261472474 0.089568565050491
1.58449239313511 0.0737411108592342
1.61579238428613 0.0587197556134942
1.64488789184963 0.0471660803290488
1.67904039863224 0.0361457591271811
1.71434293681514 0.0271796309138526
1.75353334805503 0.0195740296323857
1.78566804396051 0.0148188555457064
1.8524855481679 0.00809479327966159
1.94670709673981 0.0032539626070581
2.04102934010931 0.00122156662081895
2.14933526807128 0.000365518309229475
2.25329911074325 0.000105897178171782
2.36034310811857 2.72653002264729e-05
2.45606449790617 7.56313204296527e-06
2.55771871808456 1.80563265572073e-06
2.66005116432542 3.97022096750478e-07
2.76027239574322 8.39653408474929e-08
2.8559612039287 1.78632310715123e-08
2.95301998571574 3.48729895732482e-09
3.06773443890043 4.65789679187642e-10
3.17467960155604 6.58245903057009e-11
3.26795028977627 1.12209324842199e-11
3.38344152579805 1.15779176597872e-12
3.5 1.06911534763253e-13
};
\addlegendentry{$h_{4}$}
\addplot [semithick, darkorange25512714]
table {%
-3.5 5.77490654124465e-13
-3.41536860687838 3.20198070225197e-12
-3.31734999689219 2.19135777637159e-11
-3.20669068551001 1.77713487444146e-10
-3.1135115901319 9.70554585066804e-10
-2.99069803067082 8.30415860605202e-09
-2.86821412055726 6.36782122402144e-08
-2.7576444724275 3.66129035868049e-07
-2.66179564584842 1.55571119887463e-06
-2.53346263709662 9.74451458187616e-06
-2.42216578202495 4.3465906085382e-05
-2.31535777587542 0.000167655990589146
-2.19454853002162 0.000696966763904421
-2.08557876052734 0.00229186165463015
-1.98287015059844 0.00646939564490927
-1.92803825483671 0.010879164986788
-1.86184326147326 0.0197251566452503
-1.83056339335337 0.0258039570439634
-1.80387167623931 0.0322427662804793
-1.78006104820714 0.0391319057458682
-1.75560887845223 0.0475017845005847
-1.72918652514838 0.0582310985521935
-1.70348189229016 0.0705764731036567
-1.67847387698624 0.0846194213816794
-1.64812813975923 0.104673203968735
-1.62843943542744 0.119624960104245
-1.60528951123333 0.139321944068874
-1.57833336439728 0.16533404222326
-1.55533992792176 0.190287296781605
-1.52395913652144 0.228634893224873
-1.49775060945166 0.264544669388594
-1.44015999320115 0.355664019481275
-1.31270487577567 0.601809587127975
-1.21782657493002 0.781259664600398
-1.19510659685426 0.815988643162501
-1.1748037209981 0.842518828669455
-1.16302493588243 0.85563311101503
-1.15123106154551 0.86689509513132
-1.14561220963294 0.871557849605403
-1.14040530126408 0.875454103545547
-1.13448833033692 0.879368952328885
-1.12806573447136 0.882979956839898
-1.12494755135169 0.884486621748631
-1.12121435517199 0.886073558212333
-1.11812626289818 0.887204616140768
-1.11507020459079 0.888159371441197
-1.11221834562862 0.888900528733969
-1.10973961181737 0.889425695422488
-1.10647834265476 0.889945829025591
-1.10372538637067 0.890231900838403
-1.10143013537032 0.890362060398528
-1.09872137160734 0.890387539256122
-1.09418979891045 0.890115986181902
-1.09127313279805 0.889730399208688
-1.08832551909511 0.889170765222158
-1.08576666133483 0.888544970782144
-1.0829476447762 0.887703463119459
-1.07884224484191 0.886189668462392
-1.07522399264677 0.88456880095011
-1.07149809666067 0.882615600309788
-1.0684404693657 0.880795115136153
-1.06555992734046 0.878898945160127
-1.0622095947979 0.876470604686348
-1.05883055361602 0.873776599236099
-1.05499596579257 0.870418932964164
-1.04887346760939 0.864388896119398
-1.04243342416787 0.857147981422787
-1.03480887554659 0.847369811164334
-1.02799733539698 0.837516699129896
-1.01989584742177 0.824411213805975
-1.01155069432647 0.809324904295919
-0.995786116639016 0.776407088967634
-0.966442144882428 0.699796524289175
-0.913167266346837 0.512273771883981
-0.806707097639619 0.0039795976813223
-0.695635937001303 -0.516954683462083
-0.67851220642949 -0.576840780907714
-0.660494633689784 -0.630541611348569
-0.644179604385119 -0.670041662254718
-0.636722435317716 -0.685005179662734
-0.628757329892788 -0.698752583568769
-0.62206333043415 -0.708474578400946
-0.618314191938479 -0.7131750641382
-0.614129905808893 -0.717781456047537
-0.610377020589978 -0.721333469811089
-0.608377049038843 -0.723000910118416
-0.606386222305803 -0.724504190345455
-0.604130972078448 -0.726017712426048
-0.601821508989896 -0.727358262267094
-0.599883814027696 -0.728318988050559
-0.59794498631275 -0.729129994486881
-0.596419482827417 -0.729662163268392
-0.594605193655436 -0.730173316677935
-0.592876639884192 -0.730537001278809
-0.59116620473667 -0.730778192866038
-0.589198124793263 -0.730909373431212
-0.58795762467841 -0.730911476871761
-0.586870135290461 -0.730862004082265
-0.584762473655496 -0.730629463169669
-0.582977358927776 -0.73029133625055
-0.58066990605587 -0.729662199355635
-0.578735591014894 -0.72896776819791
-0.57632404335807 -0.727888501164694
-0.573739190954931 -0.726468450178069
-0.571757699243231 -0.725195430862334
-0.569411255862481 -0.723480977038179
-0.565673568624918 -0.720286822707788
-0.561420649429913 -0.715961193268447
-0.557302060237737 -0.711072744078398
-0.553263901044854 -0.705613999203943
-0.548451054583158 -0.698251290414236
-0.541398412498973 -0.685792117942493
-0.533656483109592 -0.669856957253046
-0.516040066303211 -0.625022407455906
-0.501522397332381 -0.579508805091247
-0.448548726918177 -0.356946994097351
-0.333012174383599 0.27193173945692
-0.301820027915415 0.42426780200688
-0.267404856558445 0.56076258708259
-0.250289799659239 0.612923155230759
-0.242737128591901 0.632197666271653
-0.235183800078375 0.649065726497564
-0.227756698316345 0.663236245731128
-0.223488499945977 0.67027317992733
-0.219904994324665 0.675548562433786
-0.216445161506545 0.680088792209396
-0.212794544344263 0.684285612986336
-0.210630069038734 0.686484271883094
-0.20869846772771 0.688263465760323
-0.206236156471748 0.690280506535182
-0.204207060480135 0.691730604522631
-0.20217646711063 0.692989412230829
-0.200044065611013 0.694103703562218
-0.197932899830515 0.694996924822233
-0.196136692426669 0.695592113477524
-0.194337328169949 0.69603624895336
-0.19330475350535 0.696222309547705
-0.192251180338443 0.696360401650841
-0.190980322305852 0.696457385736171
-0.189933580484546 0.696480097882757
-0.188730985820171 0.696442426449761
-0.187742151174093 0.696360360064465
-0.185882937739408 0.696081198654539
-0.184870126414268 0.695860534374372
-0.183700280690705 0.695545454554997
-0.182540349822094 0.69516934237036
-0.181445845079028 0.694756295808489
-0.179345428119326 0.693805571577406
-0.177174325220789 0.692604592836211
-0.174875336351984 0.691091326706686
-0.17232367231306 0.689121337497778
-0.170142064819354 0.687195286149942
-0.167331966869271 0.684386852522325
-0.164943138243818 0.681710366419025
-0.160292269222676 0.675741073141618
-0.155726499583974 0.668912819691764
-0.15111373460347 0.661049298768624
-0.145139912281986 0.649441565610492
-0.14018615639335 0.638614620024009
-0.130071424806256 0.613203100875321
-0.110840972348468 0.553220909729076
-0.0919087719440402 0.480474427106419
-0.0578369047200917 0.321153262979128
0.0637243799188933 -0.350892886692669
0.0926380078107842 -0.483507664323316
0.121539059562506 -0.588422239556876
0.133879298328048 -0.623283306653389
0.146151265012809 -0.651518764014967
0.152509720133542 -0.663530825385116
0.158878600773825 -0.673729016642454
0.16232530769382 -0.678473379719117
0.165220744784962 -0.682035012392321
0.169253067363233 -0.686346642581501
0.17265723379555 -0.68939619737848
0.174319879650772 -0.690688486234769
0.176088891963445 -0.691921064243621
0.177696139943048 -0.692913483409919
0.179240063804208 -0.693752408213552
0.181230750143054 -0.694668486251303
0.182874474532833 -0.695284186922915
0.184427437751363 -0.695748892194962
0.186312244103806 -0.696160134503918
0.187349497995596 -0.696314981946218
0.188263023289854 -0.696409336162009
0.18997188694675 -0.696480177236331
0.191002080728526 -0.69645636567945
0.19197085374658 -0.696388336625772
0.192960640040475 -0.696273162179105
0.193966451426864 -0.696108854473076
0.195312734209965 -0.69581439504726
0.196466767588962 -0.695494111955909
0.198578714298995 -0.694745888296653
0.200580450790549 -0.693843462213849
0.202801862282701 -0.692622250772518
0.20450424551389 -0.691530219567917
0.206306062224337 -0.690227130138915
0.208130405169238 -0.688753797063608
0.209696849290908 -0.687365434859079
0.212943172964437 -0.684126708169774
0.215845653837501 -0.680819955685533
0.219459865608676 -0.676163242814965
0.223718993321904 -0.669914026578149
0.230191619267685 -0.658858199145086
0.239567184654743 -0.639574247178274
0.247790833990567 -0.619562430304595
0.26448499430665 -0.57046282527468
0.293442753291491 -0.460974160220351
0.396874086659561 0.0815203882763355
0.447067868937371 0.349663332798952
0.50075102580516 0.576883699666258
0.522783375826517 0.643566224241515
0.535568322359193 0.674009825848124
0.543175182972771 0.689116962188765
0.549432594865049 0.699828222337684
0.554526242599757 0.707391073639837
0.559961184923321 0.714307533078639
0.564177713843143 0.718849195147626
0.566223676014359 0.720792625923103
0.568665657494507 0.722889227019318
0.57172753025527 0.725174811616823
0.574288552891214 0.726793049445344
0.576905337106394 0.728170334894177
0.578254149635226 0.728771237812135
0.579593606773323 0.729294608936532
0.580936873865356 0.729746075718162
0.582187373734807 0.73010033602041
0.583373161841255 0.730377486338955
0.584678321876853 0.730616432845838
0.586212796387056 0.730808833364585
0.587584696102618 0.730899915233974
0.589040225086029 0.730913104107579
0.59080009396602 0.730814459202853
0.592225033493008 0.73064281789021
0.593572820926386 0.73040501440977
0.594853972570843 0.730111062513372
0.596326789774637 0.72969148723645
0.597810840861002 0.729180536084332
0.599064481551939 0.728680077789383
0.60054300795524 0.728008983596053
0.602029904842863 0.727246013807417
0.604893183983682 0.725528743512761
0.607344747567038 0.723799938635869
0.60984892080909 0.721789042772244
0.612420981530317 0.719467167269549
0.616821767700269 0.7148957979041
0.62154911768098 0.709151120727161
0.627208352311877 0.701152485980355
0.632566957626644 0.692469453615024
0.642521876696386 0.673539991753525
0.652357173773423 0.65137665775374
0.669495760012282 0.604975947546124
0.714618315471527 0.441762878247585
0.764209566532511 0.212663027018082
0.869589468391007 -0.319554407202468
0.92160785530535 -0.545851358681217
0.949295187516458 -0.645995348136612
0.978983230530875 -0.734962231831531
1.0038959477828 -0.794063824039063
1.01494426832853 -0.815654663086803
1.02838250573271 -0.838102173691936
1.03412308228864 -0.846425724686673
1.0404820604591 -0.854770477218843
1.04586408732423 -0.861120575557161
1.05155924108374 -0.867135944809844
1.05742797258736 -0.872585656082929
1.06261973943084 -0.876780823526295
1.06731953032441 -0.880078202492873
1.07204820794916 -0.882922245539111
1.0767920688269 -0.885304449474787
1.08172926722137 -0.887290040050459
1.08472114699023 -0.888251552629856
1.0872001242324 -0.888911642054471
1.08960254557564 -0.88943431620951
1.09236050247108 -0.889893610314103
1.09512241337475 -0.890204281803072
1.09784772351804 -0.890365933456469
1.10057388729248 -0.890385173554515
1.10363111509653 -0.8902391948457
1.10638625484061 -0.889957673499384
1.10952045287102 -0.889466757233868
1.11295356789604 -0.888723403752085
1.11660491617797 -0.88770052195261
1.12187399545596 -0.885810527651722
1.12729883954998 -0.883365641291674
1.13400727019908 -0.879662718339722
1.13973128266889 -0.875927899825265
1.14609667843077 -0.871174338350766
1.15272443127478 -0.865577844722199
1.16425053640532 -0.854352844008865
1.17551681257649 -0.841668424910076
1.18493715702859 -0.829862342470589
1.20449431892932 -0.802225608228019
1.24217486355646 -0.739336539525933
1.33567460933113 -0.555094997862432
1.43982616306074 -0.356238741652124
1.50077065043778 -0.260225962102824
1.52544668440381 -0.226703139975738
1.5554983547753 -0.19010638910664
1.57705249278517 -0.166655888027873
1.60267186782855 -0.141699611741985
1.63031810978701 -0.118128685160938
1.65825844743904 -0.0975893821716878
1.68568188252298 -0.0803530937348471
1.71287836571091 -0.0658303877767509
1.74251839958958 -0.0525844048175741
1.77101703174362 -0.0420654139196753
1.79748091067148 -0.0339789032790742
1.82534735569797 -0.0269647473260076
1.87891739739113 -0.0169767340532738
1.94054710873202 -0.00968327970595976
1.99783235778637 -0.00559056946954511
2.10520915898306 -0.0018620099206288
2.22417333764316 -0.000496449238659296
2.34519617724854 -0.000115960105304894
2.47520702985207 -2.15540914230022e-05
2.59814196976672 -3.92237280695209e-06
2.68529881404233 -1.09767837746174e-06
2.78527475391804 -2.38393012614414e-07
2.90431564657828 -3.53128624594426e-08
3.00711616947042 -6.27015775291929e-09
3.12157009058901 -8.39990615911412e-10
3.25110860559152 -7.74811249236901e-11
3.38726176262501 -5.59532263904891e-12
3.5 -5.77490654124465e-13
};
\addlegendentry{$h_{5}$}
\addplot [semithick, forestgreen4416044]
table {%
-3.5 2.65891770344455e-05
-3.35676980301582 0.000217660683367467
-3.23786627149589 0.00107818269377026
-3.10707294236945 0.00534142479749002
-3.04712802741331 0.0104883418880671
-2.98948985348807 0.0193513705720728
-2.95494181785459 0.0274481910981359
-2.92650276512442 0.0362293516385627
-2.89792928457564 0.0474324635464354
-2.87272395414795 0.0596777606462172
-2.85414096015215 0.0703415289238786
-2.83295011780235 0.0844073438845817
-2.8165774562917 0.096800584829694
-2.79864572329066 0.112031894945709
-2.78162691191708 0.128204420418882
-2.76575198213968 0.144888929538396
-2.7487561916983 0.164548034547554
-2.73246148288262 0.185209157754072
-2.70101760132835 0.230262906236698
-2.67384576031109 0.274748884885656
-2.62131463820985 0.374443876239067
-2.51912537556168 0.598244000499273
-2.47780824277893 0.682633903138859
-2.45366134650378 0.724420477766782
-2.44394283391568 0.738996292863752
-2.43357657613382 0.752861580067932
-2.42302153761615 0.764999136880235
-2.41763431155592 0.770358357844055
-2.4111659793659 0.775997301736142
-2.40802493112404 0.778409445134335
-2.40470560694416 0.780718925867922
-2.40150430403405 0.782707429533407
-2.39845662603913 0.78437751842457
-2.39500671645922 0.785999584597323
-2.39143258296956 0.787372549924634
-2.38805864614057 0.788374937478206
-2.38474470345358 0.789075852013808
-2.38140226266861 0.789492268292798
-2.37812660887895 0.789611802690275
-2.37526105848363 0.789477963741536
-2.37207512333192 0.789063577656972
-2.3699504219366 0.788629582343158
-2.36793337200977 0.788099425754504
-2.36447064983827 0.786917625720398
-2.36085797131261 0.785313488878135
-2.35717453999392 0.783281438562827
-2.35397820165238 0.781188855015393
-2.35060405389775 0.778643363360578
-2.34740907527602 0.775910535160971
-2.3440629424377 0.772708112842124
-2.34096423215364 0.769428621479661
-2.33729567531377 0.765151717885735
-2.33041899274177 0.75596781816303
-2.32445930648856 0.746760303270565
-2.31750690991596 0.734533462988927
-2.31040599257479 0.720375320375415
-2.30183356084239 0.701014470255638
-2.28871340497612 0.666552383287502
-2.27366186597669 0.619849552497167
-2.22437846823212 0.416360994948019
-2.12014213106948 -0.170703857093072
-2.0625049215096 -0.46224622199848
-2.04733325309727 -0.519787469989516
-2.03848803617286 -0.548342635662625
-2.02984381765948 -0.572374570810658
-2.02014050772768 -0.594505502638136
-2.01574876123072 -0.602763065159389
-2.01052645799817 -0.611109889706075
-2.00851022666529 -0.613897206939518
-2.00643701254742 -0.616507342694146
-2.00427484784467 -0.61895088952037
-2.00196102276564 -0.621248417215325
-2.00002221394014 -0.622919135913328
-1.99875217660074 -0.623887100233532
-1.99770229919113 -0.624611387648937
-1.99580442326225 -0.625745742089115
-1.99482442050086 -0.62624299742011
-1.99387251587898 -0.626668119133774
-1.99275933642733 -0.627092751220185
-1.99162980193264 -0.627443527903117
-1.99048329857531 -0.627716877307962
-1.98925141522314 -0.627917521972262
-1.98839564504305 -0.628000049870525
-1.98736323863572 -0.628037463470295
-1.98621656760483 -0.627999227649076
-1.98523782431774 -0.627900059196077
-1.98417730004055 -0.627723333709797
-1.98293948054372 -0.627425815103737
-1.98161382981881 -0.62699803899226
-1.98046465171697 -0.626535749108392
-1.97928278047653 -0.625971614574403
-1.97812162559423 -0.625329705239785
-1.9771055113805 -0.624696640319547
-1.97613392638669 -0.624029012389843
-1.97412234603635 -0.622453046424963
-1.97195814642805 -0.620465691789547
-1.96963595898034 -0.6179968362063
-1.96757436115242 -0.615513330343465
-1.96534878756348 -0.612524646477589
-1.96287034058379 -0.608821081779741
-1.95784911379264 -0.600109730518401
-1.95302545676151 -0.590226891962322
-1.9485105134801 -0.579644788371595
-1.93930303816857 -0.554139835957456
-1.92337561771674 -0.498050502391392
-1.86412238295503 -0.181199979446696
-1.75704690915614 0.461943387065243
-1.74049599082458 0.520452512264352
-1.73118488298891 0.544877596488745
-1.72680756449739 0.554107304089457
-1.72224923680037 0.562139949244768
-1.71887829263543 0.567026345761215
-1.7171292654926 0.569204439232477
-1.71530423196991 0.571215037582575
-1.71382246549406 0.572649576796759
-1.71207073458509 0.574115693603343
-1.71114483063459 0.574789715996602
-1.71023233107643 0.575385512960343
-1.70932695943969 0.575909353567676
-1.7083453586097 0.576401419002585
-1.70716344928353 0.576888948009895
-1.70608517371515 0.57723352453888
-1.70487504658656 0.577506177194365
-1.70353983436541 0.57766681023526
-1.70255225143086 0.577690859250792
-1.70166822413199 0.577643964516137
-1.70055585565502 0.577493044688693
-1.69948173675816 0.577250042580577
-1.69845461291952 0.576928230501298
-1.69747171954707 0.576538368898775
-1.6966512151836 0.576151557252285
-1.6957445973574 0.575659208779101
-1.69491066413702 0.575146134817133
-1.69397031967178 0.574498406305143
-1.69306964352111 0.573809259248624
-1.69203940286609 0.572938537744457
-1.69050939336748 0.571483204269221
-1.68909535763197 0.569965951922292
-1.68735482202931 0.567871549345093
-1.68551019859886 0.565379255245215
-1.68356971449308 0.562455458699491
-1.68150963440906 0.559013782229874
-1.67762946871397 0.551592282121723
-1.67192231437032 0.538470122268085
-1.6658175662853 0.521577688291498
-1.6521400730896 0.473431184066071
-1.63812027591722 0.410353789158572
-1.53336387779304 -0.274719051035817
-1.51153775432723 -0.397269604612771
-1.50046233270962 -0.44796294242723
-1.48784869565136 -0.494367326426559
-1.48068179173405 -0.514855204403331
-1.47724554039145 -0.523086004557354
-1.47403559391626 -0.529818550077389
-1.47058225504243 -0.536013936175209
-1.46766847078134 -0.540385665729097
-1.46614200083882 -0.542360379218921
-1.46481094566469 -0.543904153963717
-1.46304711074109 -0.545693098540553
-1.46152775542341 -0.546998531062809
-1.46017647105851 -0.547975745806517
-1.45947707308228 -0.548413406640745
-1.45882846057119 -0.548777688145848
-1.45798203868696 -0.549192784669593
-1.45714528637777 -0.549535966643906
-1.45651419548615 -0.549750570030802
-1.4557548360829 -0.549958330153577
-1.45525182274027 -0.550065584489066
-1.45463936983102 -0.550163478358085
-1.45400658045239 -0.550226890603037
-1.4532790952314 -0.550252380345337
-1.45258206553853 -0.550229206979456
-1.45177532793014 -0.550144208496753
-1.45114613235474 -0.550034573979716
-1.45049695528552 -0.549881636568016
-1.44959737684077 -0.549602845255716
-1.44886030427001 -0.549316519489924
-1.44799821770347 -0.548915467310901
-1.44701050023061 -0.548368299448929
-1.44624293375002 -0.547878460220553
-1.44531968932293 -0.547214424178596
-1.44386791500064 -0.546005044597046
-1.44238270897464 -0.544559060227008
-1.44095139941404 -0.542966101204984
-1.43927083372614 -0.540846406657721
-1.43753037020177 -0.538368071939847
-1.43448674533289 -0.533344858500832
-1.43089539035569 -0.526297661866076
-1.42544774789332 -0.513322889166148
-1.41477809568089 -0.480152522871382
-1.40255810057846 -0.430236824898941
-1.38780634841627 -0.354753541723965
-1.33779981568851 -0.0162701837446092
-1.28855333570062 0.324288873904934
-1.26528862508802 0.442253303041439
-1.25346736287917 0.485143527007197
-1.24828441142301 0.499837531834365
-1.24319087457779 0.511714307180778
-1.24046214706009 0.517007514499901
-1.23756573739442 0.521796780567219
-1.23592751537626 0.524124092489795
-1.23432807689535 0.52612856981672
-1.23286307736125 0.527731396967776
-1.23146102943526 0.529055773471765
-1.23010008155584 0.530144644553254
-1.22889788476134 0.530944899494614
-1.22828909189314 0.531292219020729
-1.22769182209092 0.531595066860083
-1.22699776620655 0.531899795131165
-1.22633278108352 0.532144129334379
-1.22564258292402 0.53234839177218
-1.22499470662967 0.532494371345616
-1.2244444827973 0.532583532057211
-1.22386312715266 0.53264297784102
-1.2232603134167 0.532666885311469
-1.22265501451012 0.532652224312327
-1.22213141927974 0.532608279752134
-1.22149483852379 0.532515783164326
-1.22055426367646 0.532300630901924
-1.21966356145601 0.532010585200015
-1.2188955703891 0.531693106595432
-1.21803497220654 0.531263215453586
-1.21727209601949 0.530816656890399
-1.21661491681857 0.530382650667707
-1.2157958603169 0.529777877270572
-1.21491728229348 0.529050434645877
-1.21329131838634 0.527489509899279
-1.21192294610049 0.525960267052045
-1.21073137655655 0.524468463633473
-1.20932263762317 0.522512933932384
-1.20628244541613 0.517587400866097
-1.20289069576212 0.510962812655367
-1.19914210752465 0.502271182144668
-1.19570286888113 0.493049638497641
-1.18948909080498 0.473430236912762
-1.18329363081349 0.450199297779328
-1.17020029819104 0.389851476042161
-1.14021024710056 0.204633306278472
-1.04812276582642 -0.421367951714344
-1.03498628383444 -0.472176127610308
-1.02788399050731 -0.492460905994619
-1.024746759532 -0.499726751778848
-1.02206569505919 -0.505094342227501
-1.02009475207311 -0.508539754354682
-1.01794507443129 -0.511809850977856
-1.01602382624564 -0.514298865268143
-1.01502056653276 -0.515435134372507
-1.01396162777677 -0.51651237121547
-1.01315031639296 -0.517252675119995
-1.01216424584001 -0.518052925266924
-1.01115319981859 -0.518759862537039
-1.01004545023815 -0.519402154677653
-1.00899264205759 -0.519884210488365
-1.0080666245353 -0.520204656604145
-1.00675202831076 -0.520492925367267
-1.00566379834673 -0.520583492154294
-1.00466881143402 -0.520548856706838
-1.00373401153317 -0.520414073284715
-1.00298772147545 -0.520235357910855
-1.00211792067581 -0.51994739496737
-1.00130695698997 -0.519601674779606
-1.00032460176722 -0.519083105097445
-0.999463264479748 -0.518538522134544
-0.998601465743909 -0.517909648332123
-0.99781007505015 -0.517258212226056
-0.997041261721112 -0.516557636753346
-0.996240214362295 -0.515756766391444
-0.99530305047733 -0.514728060155665
-0.993240063627171 -0.512115774559641
-0.991414636333928 -0.509406833609719
-0.989696005650931 -0.506516912655953
-0.987770237448389 -0.502889638992191
-0.984369311501339 -0.495487780632757
-0.977700444608917 -0.477343851849382
-0.970597455787698 -0.45289447656568
-0.963479761712387 -0.423347346224476
-0.938820587302728 -0.286852883552571
-0.873082094521259 0.200199996085825
-0.844746995525482 0.378383626767618
-0.832551154092036 0.435471505104495
-0.825923266756297 0.460366850008176
-0.822058733905648 0.47274614598153
-0.81785098348536 0.48436996898442
-0.814692209576617 0.491795938798119
-0.811779940669838 0.497636896285202
-0.80909063450806 0.502162974167604
-0.807893135252499 0.503907976149483
-0.806616659042616 0.505583585209359
-0.805335709692322 0.507073007777108
-0.803837731579248 0.508569883919579
-0.803061161126542 0.509241688611037
-0.802300323653796 0.509830741826978
-0.801478906882311 0.510389764796637
-0.800668735967877 0.510862789811719
-0.800046822603406 0.511173056339259
-0.799461001597049 0.511423302954995
-0.798776012109115 0.511664183995807
-0.798177804771329 0.511828905795759
-0.797307780332745 0.511992478660934
-0.796584666226007 0.51205986219347
-0.795846685264102 0.512064429609243
-0.795211097488473 0.512016371531366
-0.794625215673316 0.511929449352592
-0.793950364204215 0.511778655151334
-0.793368391000412 0.511605055903938
-0.792787436566397 0.51139153443786
-0.792061332809098 0.511068174108084
-0.791397656307415 0.510717734481631
-0.790644668888924 0.510256700828765
-0.789960431128561 0.509779318689147
-0.789006378140236 0.509020885494956
-0.788005092586328 0.508108789644552
-0.786822236388578 0.506878321214094
-0.785631243388315 0.505472320035165
-0.784244271823299 0.503624221491951
-0.782658941339127 0.501235014619129
-0.780202374517879 0.496952470081335
-0.77697773284286 0.490268810812198
-0.774035312668785 0.483129981385023
-0.766427129925211 0.460174558007534
-0.760045667468424 0.436095805448132
-0.747470930535867 0.376703362369836
-0.72548256616605 0.240833870751086
-0.618965447315646 -0.464109183652757
-0.615379720707219 -0.474662871950426
-0.611324490202059 -0.484812785226698
-0.607874710115335 -0.491925060454795
-0.606119728496693 -0.494998563551154
-0.603981259554846 -0.498242515900973
-0.602401968439795 -0.500282705886756
-0.601618988430124 -0.501181712616194
-0.600777324585039 -0.502064720215981
-0.599937009049711 -0.502859968108462
-0.598985037834634 -0.503656460393186
-0.598052596642201 -0.504328893323595
-0.596954616325674 -0.504983814751447
-0.596184831576535 -0.505354575920751
-0.595309972601159 -0.505687387874293
-0.594314463170797 -0.505951402572764
-0.593312704803168 -0.5060937454308
-0.59246012288397 -0.506117394498485
-0.591620099621894 -0.506052992667285
-0.590883166497228 -0.505924809199583
-0.589988237568713 -0.505679069928235
-0.589182218862312 -0.505373209577702
-0.588434934403436 -0.505018097375401
-0.587626339164781 -0.504556358224082
-0.586817287881585 -0.504013805029448
-0.586034553094561 -0.50341228206782
-0.585177576851664 -0.502667389362516
-0.58441541020722 -0.501929195691306
-0.5835588181675 -0.501014598561574
-0.58175479815348 -0.49879503969849
-0.579993596737786 -0.496245682302061
-0.577771830975522 -0.492493466485184
-0.575927244527648 -0.488926613866958
-0.572589233867051 -0.48144009636104
-0.569370733398829 -0.472978812587076
-0.563606165808485 -0.454842229856397
-0.549990961644669 -0.397628454173299
-0.536539771995255 -0.323377661594252
-0.505124199970068 -0.100909922858927
-0.441870996766775 0.359506896725393
-0.424453426504371 0.441392020541969
-0.420178645886823 0.456583891074914
-0.415251055568489 0.471498093369933
-0.411156583860426 0.481711095104322
-0.407528875485446 0.489068484039153
-0.404865749641347 0.493442579090565
-0.403797535864287 0.494950552012617
-0.402568871642299 0.496509588277952
-0.401535017325671 0.497675582403772
-0.400613611850087 0.498602133025501
-0.399536251346271 0.499550603197303
-0.39835709805709 0.500421663931793
-0.397418728824622 0.500989908513869
-0.396563966904061 0.501411016802382
-0.395756958807668 0.501724076888971
-0.394914972599723 0.501963133084915
-0.393954825215885 0.502126536402439
-0.392955465500012 0.502172974350277
-0.391800642015859 0.502069536396336
-0.390721118707158 0.501820531785787
-0.389789206908648 0.501487248855516
-0.38902478946765 0.50113205626038
-0.388291622014111 0.50072215516243
-0.387454288991608 0.500171166924061
-0.386432810384972 0.499379506259197
-0.385343912570417 0.498391173213352
-0.384423972529675 0.497440250226176
-0.383599341833217 0.496497752586845
-0.382539604715034 0.49516174164712
-0.381571650105604 0.493819060512407
-0.379825313795973 0.491102118436883
-0.376712530977729 0.485325175813056
-0.373684297938926 0.478568016014838
-0.370280961705898 0.46965456367716
-0.363369142367206 0.447362166293256
-0.351330621276194 0.395860331876856
-0.32245467518402 0.218042347571619
-0.271237505727684 -0.179386522434856
-0.244784156313177 -0.355049244874758
-0.230053309383197 -0.427373128018422
-0.224144335367549 -0.449939194509024
-0.217670267221868 -0.470049956537034
-0.214444112424289 -0.478203762408615
-0.210647546467689 -0.486167443534808
-0.208775137946066 -0.489436632742566
-0.207103948276078 -0.491983764433455
-0.205543664849525 -0.49404449869485
-0.204122234045421 -0.495653928133277
-0.203297404112932 -0.496470372966415
-0.202493540668694 -0.497182873298649
-0.201629538701882 -0.497856971327397
-0.200701370071571 -0.498475124868723
-0.199863561830326 -0.498938694346761
-0.199049380986873 -0.499303282764554
-0.198074837767951 -0.499628249127682
-0.197273154759583 -0.49980449082623
-0.196397708786142 -0.499902991463363
-0.195589971628334 -0.499906850102064
-0.194849444596772 -0.499836995463228
-0.194079906524258 -0.499690025678815
-0.193277951150559 -0.499456220096564
-0.192310434520258 -0.499064645230027
-0.191219975008038 -0.498479880587766
-0.190216469268826 -0.497807581798291
-0.189491608725348 -0.497242066262805
-0.188616017441042 -0.496469704917275
-0.187752154948005 -0.495612123034957
-0.186703024626307 -0.49444321071788
-0.185807477176485 -0.493335083837478
-0.184767268077585 -0.491920699734208
-0.183177334293307 -0.489495418989995
-0.181056069477814 -0.485766169774993
-0.179067846800284 -0.481762113744908
-0.17503482380477 -0.472145437135538
-0.167834178295387 -0.450112020571598
-0.160842305624059 -0.422992230038542
-0.0377175930949038 0.410472271130321
-0.0301292797044904 0.441942386614383
-0.0253526746247743 0.45841995285401
-0.0212049026410187 0.470546908589806
-0.0172204382085584 0.480233951680638
-0.0148892916733527 0.484993314232988
-0.012924367396523 0.488477970842455
-0.0117064512410441 0.490394188029316
-0.0106042272037328 0.491966873612954
-0.0095091039088788 0.493376948756693
-0.00848991254244972 0.494552325702699
-0.00740620168453948 0.495656937051133
-0.00631185474993718 0.496620220116973
-0.00541581039079565 0.497294881365852
-0.00438636405848651 0.497943012992245
-0.00350701941890595 0.498388996123584
-0.00264581693631538 0.498729554073128
-0.00193251127439513 0.498939483313231
-0.00121394396954308 0.499084838636716
-0.000199469484053089 0.499177029263956
0.000798275892081595 0.499138615188013
0.00167256263146152 0.498999729740854
0.00256692919848388 0.498755986666116
0.00336808862362308 0.498450379091175
0.00413863522798408 0.49807869489424
0.00473796073816368 0.497736927772375
0.00543822510807481 0.497279258342902
0.00630970631772457 0.496621960647024
0.00717923460529891 0.495869300260851
0.00798609639684422 0.495084490062663
0.00891528179128087 0.494077843549954
0.0105790025235123 0.492001064635592
0.0122759817814697 0.489521394251723
0.0141903172536133 0.486288357599369
0.0161893234617845 0.482422438677416
0.0200676913918596 0.473509748584851
0.0243493316504958 0.461541850392308
0.0322066470527557 0.433959975931732
0.0399556435555534 0.400006294275844
0.0535128430817836 0.326112671031542
0.0789454850797133 0.149323730611845
0.164499859620296 -0.437863133279046
0.170804991352598 -0.459945483450477
0.174320759322259 -0.470236393453721
0.178393252230327 -0.48029243062394
0.181141320483351 -0.485926878807902
0.182722141184611 -0.488742606258918
0.184123039578523 -0.490976312160385
0.185757446766248 -0.49327018518839
0.186709180151238 -0.49445047604859
0.187650553788982 -0.495505029259605
0.188486155192187 -0.496346845242175
0.189382489334348 -0.497151136114756
0.190293977196997 -0.497864087004038
0.191089487119465 -0.49839973019812
0.191856913757536 -0.498839896896389
0.192632063465946 -0.499208098068365
0.193628487401048 -0.499568540815789
0.19447728754765 -0.499775384139384
0.195242679942377 -0.499882831566417
0.196111688395021 -0.49991390982552
0.197068108945948 -0.499836359318007
0.198107612995539 -0.499619294094025
0.198931964517635 -0.499348870934056
0.199722588138401 -0.499007885800869
0.200487673624262 -0.498601879711893
0.201145300641673 -0.498193178979353
0.201988261919631 -0.497588637364917
0.202818717328488 -0.496904553540016
0.20374310452705 -0.496039931697942
0.204796540379688 -0.494922345331185
0.206091728852472 -0.493355655432372
0.207526408725571 -0.491373013896333
0.209213850047623 -0.488709930443579
0.210742214886134 -0.48599054640342
0.214639562984887 -0.477745795583799
0.217858654086223 -0.469534941985293
0.222649848365112 -0.455017964377792
0.228317727131092 -0.434406162894819
0.239067371374424 -0.385688053348035
0.262998337883926 -0.239092444190965
0.364485440755312 0.451335123066278
0.371625455908183 0.473341240588817
0.375210629107368 0.482113123479814
0.378791190067375 0.48931524122737
0.381207859335262 0.493284289677998
0.382606292182334 0.495249947431405
0.383868262218643 0.496814459683688
0.385010779628234 0.498059074504797
0.386104781586047 0.499097447065572
0.387109413901924 0.499918561840023
0.388185072880114 0.500656947013915
0.389074643477034 0.501157467973424
0.390058500578274 0.501594817963647
0.391081883466216 0.501920117980494
0.391989333109506 0.502097950072221
0.393038402509195 0.502173920076004
0.393923732522394 0.502129882233375
0.394829605188822 0.501982375179688
0.395920039635108 0.501667435138974
0.396742534434276 0.501330651077657
0.397666167344792 0.500850827932857
0.398666797208802 0.500209805185828
0.399604314856487 0.499494991602272
0.400391156056146 0.498809898717818
0.401298358531086 0.497923702662946
0.402198293065347 0.496942878161427
0.403087533227166 0.495874396160161
0.4050654741833 0.493144927645331
0.406735277051773 0.490463408733261
0.408898966875741 0.486478392939698
0.410785010532751 0.482538257005725
0.415272611930881 0.471439037918613
0.419677040501357 0.458230744927903
0.427111871858472 0.430920874682663
0.486741808881608 0.0442624698327362
0.544161366759704 -0.367436824148538
0.554428753918729 -0.418400244291859
0.562889070316407 -0.452323952946169
0.57036991304958 -0.475734994377894
0.574144965318718 -0.48509384608523
0.576328422035932 -0.489737079607707
0.578729163390873 -0.494183370686443
0.580798929482543 -0.49745819031845
0.582644937193728 -0.499939872677712
0.58368059504135 -0.501150098554968
0.584616923153967 -0.502131296186623
0.585556786928618 -0.503008124723303
0.58655050324772 -0.503817244648593
0.587617652501505 -0.504550960713421
0.588652509475321 -0.50512859081017
0.589793764275197 -0.505612604925538
0.59094096659552 -0.505937284325726
0.592061719464451 -0.506097703429725
0.593091878528295 -0.506108475261837
0.594086156310544 -0.505994730707922
0.59520983655124 -0.505719468883667
0.596255338200836 -0.505323650473921
0.59713017274388 -0.504889051553491
0.598172388576171 -0.504248478885443
0.599133674409526 -0.503539415098486
0.599917174536605 -0.502877695354196
0.600825556477539 -0.502016455451984
0.602446118101403 -0.500229790182199
0.603878974506864 -0.49838381998185
0.605367281300896 -0.496202943934538
0.606925339185448 -0.493633571213596
0.608758527506414 -0.490237667766847
0.612231624373028 -0.482708994363181
0.615078503048773 -0.475482458905973
0.622145278426609 -0.453538730689289
0.637124077932441 -0.389318862341808
0.666240496158387 -0.208548683725818
0.73210005580606 0.285368973453874
0.760573132512818 0.438247338319282
0.768263050045817 0.466297597039788
0.772497788262375 0.479009511847904
0.777159567448129 0.490677552988505
0.779344322566772 0.495291259118997
0.781217875351452 0.498808063090441
0.78337267158245 0.502347128828439
0.785387858492288 0.505164403850837
0.786366328054964 0.50635989105369
0.787402790063151 0.507502929150226
0.788402416286475 0.508484942834891
0.789461370973951 0.509396062073781
0.790654998143067 0.510263481137238
0.791936281982179 0.511006150650194
0.793220195912197 0.511554407069791
0.794380482799281 0.511881033416287
0.795274274612046 0.512023302296173
0.79622185949855 0.512070213212293
0.797111257256856 0.512016952481234
0.798034507817477 0.51186204355445
0.798808725144478 0.511653948737271
0.799531905778975 0.511395183607825
0.800374781139897 0.511015163658515
0.801207554636472 0.510556866353827
0.802374340435047 0.509776444374315
0.803537440879817 0.508838110196915
0.804511436984377 0.507929397542054
0.805451203085687 0.506946626354789
0.806326825733228 0.505937453511577
0.807389003544325 0.504592525438434
0.80903306962035 0.502250681796778
0.810711279373716 0.499535720499388
0.81258951060717 0.496110781263777
0.816274435446774 0.488217120864421
0.822369183456634 0.4718113353043
0.830527699443544 0.44355149259908
0.8379771288785 0.411801420316634
0.854369098017419 0.324141069337199
0.955222144282466 -0.383159729746988
0.97005794686644 -0.450828176300755
0.976950039351382 -0.475006773511552
0.98345865599824 -0.493291687581206
0.986840295355223 -0.500991584408082
0.989629340863717 -0.506398203712377
0.991270094679711 -0.509176440690119
0.992858146371868 -0.511579820140813
0.994596708881525 -0.51388743300194
0.995601915509345 -0.515066854029447
0.996534181173471 -0.516059069728272
0.997426470772781 -0.516916994253036
0.99840262825507 -0.517752630619087
0.999253423976509 -0.518393132693391
1.00010695951908 -0.518953428319651
1.00092496587596 -0.519413014576165
1.00161915400727 -0.519743588709713
1.00240076845061 -0.520050445322362
1.00306771205332 -0.520257534344511
1.00382112230043 -0.520430818843473
1.00469571226863 -0.520551269030099
1.00536448905839 -0.520584873152305
1.00611139315067 -0.520562484955094
1.0069298783586 -0.52046537046282
1.00769812732147 -0.520305193677293
1.00836240549881 -0.520112843482685
1.00902480914945 -0.51987133663503
1.01017340628643 -0.519335035604651
1.01120856815455 -0.518724128165308
1.01206408554653 -0.518128094190369
1.01308572603931 -0.517308437697431
1.01404465473221 -0.516432446984311
1.01495241670709 -0.515508240270197
1.01662319668413 -0.513566447590609
1.01864095030379 -0.510807212354765
1.02082385426066 -0.5073148919338
1.02260895362116 -0.504069894585496
1.02474193284643 -0.499737115463869
1.02800090134282 -0.49216980800887
1.03109466938696 -0.483941809386266
1.03803119250754 -0.461894694580001
1.04934790313189 -0.415802709845034
1.06291977155637 -0.345657311906776
1.15633599185076 0.311217947663001
1.17861483556124 0.43032940144051
1.18839555971769 0.469591661387143
1.1935005842074 0.486527299990356
1.19864228151284 0.501004658095945
1.20392992390128 0.513118451776853
1.20703980224141 0.5189043015747
1.20981607540017 0.523221513402995
1.21116155724759 0.525024208877809
1.21234758292879 0.526455885336013
1.21361522910338 0.527822675193782
1.2151092063438 0.529216295274046
1.21583670207591 0.529809711946163
1.21663631580624 0.530397501470452
1.21729926845024 0.530833619220301
1.21805258180897 0.5312727968809
1.2187676487387 0.531634163054539
1.21949119899855 0.531944763459668
1.22004927130199 0.532146492042584
1.22066896770395 0.532331881119143
1.22150766233813 0.532518069677457
1.22230147698788 0.532625732665344
1.22330502588257 0.53266643136742
1.22422684737992 0.532609969459788
1.22500502478385 0.532492393831151
1.225892457488 0.532280247762097
1.22697029482774 0.531910812180878
1.22787821568433 0.531504586498124
1.22865702685587 0.531086970257519
1.22952221980535 0.530548247690128
1.2304172992064 0.529908191300599
1.23120082843304 0.529278954469547
1.23246508533319 0.528128206144903
1.2339463473681 0.526567727762305
1.23561480174387 0.524536841948183
1.23700059087746 0.522630914329631
1.23890083709012 0.519695850445045
1.24057996410704 0.516794565182614
1.24416334678752 0.509646384322133
1.24758226231693 0.501627450957336
1.25471757087878 0.481214233671508
1.26222586173628 0.454572187527272
1.27642161618095 0.390872022605813
1.30265323066979 0.235555390339525
1.35270124168392 -0.125393694326001
1.37932007988706 -0.30479434417874
1.40993456998741 -0.461834802996061
1.41841545383952 -0.492590043121581
1.42689791804655 -0.517043296758651
1.43096144270557 -0.526438149309878
1.43312638285599 -0.530817527230411
1.43559173288779 -0.535269648383234
1.43776354124031 -0.538716772264778
1.44028082623767 -0.542152562280609
1.44144716900508 -0.543539998897959
1.4427932108051 -0.544979815882318
1.44409333706813 -0.546206066714816
1.44566818670253 -0.54747467923164
1.44652651087197 -0.548066013352176
1.44736270957868 -0.548574152307466
1.44820447834737 -0.549017913570765
1.44894149013034 -0.549350612861953
1.44980713403953 -0.549674796291061
1.45066849941709 -0.549925981996753
1.45146409321744 -0.550094725272701
1.45228258461117 -0.550204939892711
1.4532494037888 -0.550252343179831
1.45442104977392 -0.550189690384062
1.45522945137899 -0.550069792193201
1.45619551572112 -0.549844474810011
1.45701099707832 -0.549584818704635
1.45782511840935 -0.54926223377289
1.45882876098673 -0.548777528693844
1.45971896684186 -0.548267299896212
1.46075069757397 -0.547581657113108
1.46186271472498 -0.546729510026879
1.462812461578 -0.545908966889766
1.46370906693601 -0.5450561009205
1.46475035360662 -0.54397046904408
1.46585099436012 -0.542712092675539
1.46780367850034 -0.540200263500885
1.46983247589719 -0.537214100424557
1.4717639924683 -0.534017036416495
1.47644871957823 -0.524844040220546
1.48035931851352 -0.515672139473035
1.4845353144803 -0.504389119112937
1.49137084606198 -0.482701753840013
1.50393809953414 -0.433001565692435
1.53655340538685 -0.254752694726476
1.59642133391438 0.159234871828824
1.6487175744158 0.459257853969676
1.6617393166959 0.508684584392859
1.66879767606658 0.530188491615294
1.67614418054226 0.548428729698826
1.67893566168539 0.554227080951156
1.68197472904823 0.55982111748468
1.68456211063671 0.563989361763984
1.68617695864327 0.566312457146397
1.68770036249272 0.56830723279458
1.68932122233617 0.570219397399542
1.69066766720928 0.571642739454486
1.69216071901129 0.573045637860151
1.69385730088619 0.574415620728752
1.6946320487743 0.57496186349063
1.69544879389703 0.575483818330174
1.69681202777363 0.576231769039195
1.6975716618568 0.576581669876349
1.69821776006216 0.5768416103687
1.69912547773705 0.577148328584883
1.69987264045104 0.577349543726334
1.70058131199278 0.577497644180543
1.70142741521583 0.577619981992584
1.70221557926791 0.577680623573852
1.70309944175881 0.577687495334101
1.70392949378678 0.577635144891902
1.70477977873814 0.577522514171572
1.70549435077899 0.577381724472871
1.70617031262959 0.577209797781648
1.70685940484621 0.576995795534688
1.70742674220678 0.576790279095018
1.7081094663963 0.576507888240783
1.70875447203425 0.576205938782377
1.70950080242842 0.575813975425277
1.71021732599082 0.575394741440852
1.71143805863052 0.574583822515067
1.71252276866415 0.57376125079005
1.71381776289064 0.572653846357642
1.71491291064953 0.57161115516017
1.71609735307071 0.570374257308974
1.71873023991645 0.56722021093288
1.72178383848301 0.562868228778967
1.72545824629559 0.556654304384362
1.72904442477735 0.549574482934267
1.73501964117879 0.535595938125695
1.74218429380386 0.515345945925776
1.74807663750668 0.495953637185558
1.77552377403916 0.376525316294274
1.80441873943096 0.210554956476897
1.89772535110368 -0.378893138041384
1.92464980079594 -0.503074440861854
1.93555707656206 -0.542286184460037
1.948717889477 -0.58015884375061
1.95536825595473 -0.595211392335606
1.96134823740294 -0.606350960072182
1.9646008154437 -0.611448575744332
1.96745715426289 -0.615363899590959
1.9707512879431 -0.619226068311165
1.97220236508025 -0.620705097077092
1.97371710976586 -0.622103942634301
1.97508189921116 -0.623237396560704
1.97627925811155 -0.624132752727708
1.97765451864594 -0.625046957311636
1.97897662964636 -0.625810805616793
1.98033002344682 -0.626476028403126
1.98152488646051 -0.62696529291674
1.98286665486136 -0.627405246669298
1.98403812069271 -0.627694787725397
1.98525325339607 -0.627902098340382
1.98593320637542 -0.627976823210499
1.98669583975111 -0.628025432097335
1.98752020754097 -0.628036160193359
1.98822991144182 -0.628010637842495
1.98902383364002 -0.627944022948518
1.98980890341107 -0.627838675475401
1.99112120375891 -0.627575080753597
1.99245729542078 -0.627194460215345
1.99394578159433 -0.626637427451291
1.99520063164892 -0.626059248684924
1.9962247512634 -0.625513976852191
1.99715864317551 -0.624959383988885
1.99900111099354 -0.623705283534361
2.0004753472113 -0.622549514754739
2.00221067276257 -0.621016392099059
2.0039271515459 -0.619317146580767
2.00576977875033 -0.617291850683706
2.00892735474922 -0.613340627068805
2.01151003808176 -0.609661651151431
2.01458058588036 -0.604770206907716
2.02027753169985 -0.594229938860901
2.02803096426644 -0.576906804388484
2.03514288341159 -0.558110007594941
2.04738541276041 -0.519607701697464
2.07991904906353 -0.384548778987642
2.10688180194198 -0.245215154685714
2.21066642965676 0.347608541277269
2.26064720275227 0.573408136219345
2.28813781548179 0.664906755731481
2.30418382862037 0.706570381237462
2.31216219442501 0.724034889111235
2.32149819113191 0.741749414706131
2.32756016186742 0.751696756052263
2.33433428543715 0.761384429648063
2.33804156509764 0.766056129639443
2.34135603626701 0.769860059987884
2.34513974999959 0.773776903852114
2.3492250769431 0.777502556368425
2.35219222099757 0.779884821029954
2.35561773176224 0.782300714056745
2.35851812816017 0.784069437799196
2.36113045780669 0.785447832361583
2.36308470552959 0.786347366101332
2.36495485646587 0.787103692668989
2.36682266603785 0.787757937712613
2.36879750680095 0.788340718524134
2.371922609579 0.789036650915939
2.37385422993319 0.789329717222678
2.37555158653909 0.789501775867635
2.37727353494827 0.789595391784433
2.37918763599429 0.789604689425693
2.3810683673695 0.789517618129579
2.38285926623162 0.789346986168788
2.38482932384193 0.789061498703318
2.38680211642525 0.788674097816007
2.3888884328208 0.78815519931273
2.3910550401001 0.787499007654513
2.39491069564437 0.786040592724873
2.39933575006061 0.78391837387403
2.40359642617433 0.781434738559893
2.40852298912939 0.77804152990315
2.41321758125588 0.774305336648585
2.41728503720127 0.770685376966486
2.42506581623514 0.762813914038531
2.43285638798358 0.753755542802373
2.44041445057518 0.743919813648685
2.45471511492994 0.722755257346838
2.46674902676594 0.702664918775127
2.49831825981541 0.642279595811384
2.55406521667255 0.520728893813182
2.62024958395616 0.376630777489871
2.67714639990664 0.269073649395635
2.71943762299843 0.203033584656136
2.74276742391445 0.171932176051365
2.76687986977495 0.14365089698039
2.79289971569835 0.117299730444218
2.81710783126072 0.0963770644375743
2.8412793827784 0.0786232589379712
2.86549314838327 0.0636519540924257
2.88693150428028 0.0524806893451955
2.9119910196838 0.0415919080001823
2.93477094871732 0.0334525843950581
2.95388355538463 0.027737763177802
2.98266772243523 0.0207561968720925
3.00670941719525 0.016176828352073
3.05591966342625 0.00952271165821457
3.17286139799533 0.00244019546323819
3.28811929967865 0.000557381365238989
3.39161552526243 0.000132786912577755
3.5 2.65891770344455e-05
};
\addlegendentry{$h_{20}$}
\end{axis}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.8\textwidth,
height=0.3\textwidth,
legend style={font=\small},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% legend pos={north east},
% tick align=outside,
% tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={\(\displaystyle \lambda\)},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.62211275586611, ymax=2.76203518907928,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0
0.00246831277032661 -0.0749078475219172
0.00394829619054272 -0.0893846650734469
0.00520084985579576 -0.0956311517183357
0.00654998210502433 -0.0973844328949979
0.00794991287881658 -0.0947367679021113
0.00920529098166789 -0.0893346998433827
0.0105180914545508 -0.0814744917997426
0.0205175376564192 -0.0169266218184406
0.022078854281502 -0.0116646321778002
0.0236368347642971 -0.00778652046001599
0.0251949627290187 -0.00503215876476135
0.0265903810564575 -0.00331218897783929
0.0281738391059947 -0.00199758262136066
0.0295816886711478 -0.00123949771735378
0.0310171530903866 -0.000741857663855889
0.0322181223477058 -0.000472966543020504
0.0336433279322103 -0.000270544183414571
0.0352757545430097 -0.000138118303125948
0.0380944063965897 -3.98677315461485e-05
0.0429972943608251 -3.5890367533661e-06
0.0525538142627774 -1.33620274647699e-08
0.0575925188566296 -4.3321554405229e-10
0.0600158005943244 -7.40033776820802e-11
0.0611640811315647 nan
0.0621953446081539 nan
0.0936201594994955 5.45906908972291e-13
0.0950008064421258 1.28224824948114e-12
0.0999259630127669 2.03260734283579e-11
0.119430987611709 4.84024877997958e-08
0.156225653277659 8.69237972700444e-05
0.17584604326178 0.000785274341522618
0.185743958061916 0.00183892298071078
0.190919199694174 0.00272168310351798
0.196891855946062 0.00411644902325569
0.200936816465577 0.00533334808991349
0.204976779362515 0.00680122175765248
0.208742733173542 0.00842160609680714
0.213339859750921 0.0107623457600323
0.218076145241347 0.0136291962798672
0.222455627423921 0.0167247604474679
0.226554972512832 0.0200349262836007
0.23146874955275 0.024557270288904
0.235538578129102 0.0287804009858808
0.239420337603141 0.0332248809980885
0.244223534702286 0.0393009084018225
0.249072102793055 0.0460921780233323
0.256264711348745 0.0573959785153074
0.263800084412806 0.0708083705320924
0.281800104954517 0.109095259505859
0.299964727230365 0.155737843567762
0.432108005996344 0.585882244057204
0.491036938062693 0.754109023386657
0.527088591924725 0.840134492753648
0.558840762830702 0.905379322214531
0.594662509539429 0.968009661594112
0.615629005290697 0.999729973881998
0.638050640641377 1.02997894953566
0.667824528502224 1.06480979493613
0.683881629518207 1.08129275087079
0.7033969585557 1.09934806477229
0.72299538950937 1.11546540143501
0.739437263011427 1.127552707025
0.762838895737605 1.14269226189039
0.782545553099682 1.15372218444414
0.799910774939557 1.16225284634007
0.817511482032888 1.16985260307271
0.847872816215593 1.18071426915604
0.867879809929926 1.18646313269878
0.887487538742038 1.19111503008331
0.922447850134181 1.19723001031224
0.963199675145329 1.20123954600589
1.00608211703768 1.2023090661021
1.0389386612945 1.20119781016991
1.07370266875968 1.19837768624818
1.1407087746766 1.18865875901469
1.2090787931044 1.17356908606999
1.26574227433003 1.15753995522527
1.32941043303931 1.1361054488741
1.40408654995732 1.10683257454481
1.561499194588 1.03295403688322
1.70703771196496 0.953555196940651
1.8433098787541 0.873001140759219
2.00483124150086 0.773721635136229
2.13109995300214 0.69577725671711
2.26927635470059 0.612322768766543
2.39156249181295 0.541470386724759
2.50428181733258 0.479546220993479
2.64953408282797 0.405470154536083
2.77870313898555 0.345600745903846
2.92151253868366 0.286353325309897
3.07911729101177 0.229500737221335
3.21251152958205 0.188178632419618
3.33796283349185 0.154687629824819
3.44309275702905 0.130357132585517
3.56244661203101 0.1065288802406
3.68567240883242 0.0857633140273828
3.7943562582781 0.0703364562320724
3.90854558888228 0.0567037083858243
4.02208061339765 0.0454417569469488
4.16847739042918 0.0337976427372148
4.29975799980649 0.0256578271951263
4.40130306554863 0.0205982646225792
4.5035693919287 0.0164163726077906
4.6090381329663 0.0129130635034474
4.71047334004483 0.0101923573598793
4.83645644704238 0.00753798882857851
4.96339256232144 0.00551373585008949
5.08250090743267 0.00407896545769071
5.18343018089276 0.00314060736741402
5.26760867171604 0.00251469677383447
5.36954223446256 0.00191146653414095
5.45649132326509 0.00150601495001109
5.55188303982267 0.00115397798453011
5.65957287386074 0.000849365788861387
5.77762027492166 0.000602657003345586
5.89070416822686 0.00043077929108304
5.99669058753668 0.000312520571953003
6.12337813717768 0.000211270737149539
6.25231934387704 0.000140582800266678
6.36963795085379 9.62955087041853e-05
6.49816181756481 6.3082357301996e-05
6.65132962220586 3.76677869074424e-05
6.7987806972058 2.26590488691258e-05
6.92548969244313 1.45054710381837e-05
7.06504269939492 8.78774777109352e-06
7.19895274390759 5.37998571354696e-06
7.32297837811549 3.38617779726622e-06
7.43570081063955 2.20736881541715e-06
7.55827426731029 1.3755102501486e-06
7.67099927931238 8.84078425314931e-07
7.78645567531339 5.58241567974839e-07
7.89652538050197 3.5776870107385e-07
8 2.34104045622617e-07
};
\addlegendentry{$Z_{\sqrt{3} \lambda}h_{0}$}
\addplot [semithick, darkorange25512714]
table {%
0 0
0.00102443900826708 0.0342892670228921
0.00225283497142834 0.044586241037202
0.00347290412852684 0.0426679425756575
0.00482616318150196 0.0286032805544117
0.0102035725883898 -0.0917485669922046
0.0125944684501002 -0.135841912195899
0.013762190139884 -0.148312890409606
0.0150412821059251 -0.154384499765465
0.0162290939847513 -0.153285734715955
0.0175590446813232 -0.14547300945994
0.0196287915241996 -0.123506773533323
0.0287924082871174 -0.0223544181693315
0.0306484112033828 -0.0133203138035748
0.0317092678693627 -0.0096728145956618
0.0328532245537289 -0.006719464497686
0.0338062356082628 -0.00488615146160442
0.0348011379037609 -0.00345317712045311
0.0356505327623636 -0.00253786102525907
0.0366426992045813 -0.00174738243012564
0.0377509978518511 -0.00113223995091503
0.0389206206686733 -0.000702510755055727
0.040284896709977 -0.000392676436894926
0.0414778827946214 -0.00023101033943621
0.0456781881981525 -3.037572379463e-05
0.0533286486339891 -3.99733847081803e-07
0.0599771852312644 -4.80981723590239e-09
0.0633467565482547 -4.06514807667165e-10
0.0643385231864085 nan
0.0653444935079044 nan
0.0913852641692324 nan
0.0925033971220175 -2.27891904097644e-11
0.0945808918830689 -8.14310019778855e-11
0.104004288047601 -1.01334833322176e-08
0.1354928951946 -0.000107971902666953
0.142713698127831 -0.000386321435481983
0.149367741947116 -0.00105424286015016
0.151773347726031 -0.00146404134319207
0.15389563585511 -0.00192929018884302
0.155979968237336 -0.00250011744101695
0.158162422328253 -0.00324087830385446
0.160167192503369 -0.00407177854953954
0.162455155784813 -0.0052243299394982
0.164383227480774 -0.0063888143268918
0.165991057925092 -0.00751179440595846
0.16803754238956 -0.00916321335035206
0.169977987240557 -0.0109827748292477
0.171640550994364 -0.0127575651719165
0.173580437044903 -0.0151028714985396
0.175428382201194 -0.017634707050583
0.177424274491785 -0.0207222589295319
0.180813958809773 -0.0268857003550118
0.184475898270667 -0.0349845265376003
0.18890010961345 -0.0470003087128343
0.196637863082233 -0.0746554346083137
0.205326534534431 -0.117005328400095
0.21562752519216 -0.183949005734808
0.234136546206782 -0.34913967512307
0.267740024993431 -0.754897499218822
0.331390276151417 -1.5127634285819
0.352686354649787 -1.68500609332887
0.371770292992748 -1.79582651097705
0.379648022594556 -1.82997769212558
0.387982683449507 -1.85912200058777
0.392861253628384 -1.87298530736338
0.396938980532715 -1.88283154099803
0.401825469445636 -1.8926120244181
0.404447279884402 -1.89697951031867
0.406919674750292 -1.900550094402
0.408846314839968 -1.90297099002944
0.410428561423741 -1.90472638655982
0.412398507013986 -1.90662325523316
0.413417767814405 -1.90748074047111
0.414427803251071 -1.90824808048845
0.415941836963522 -1.90924638519271
0.417348282792057 -1.91001244365254
0.418079876429239 -1.91035020417291
0.41894101044468 -1.91069503459371
0.419883989561601 -1.91100775869468
0.420744347507252 -1.91123442253735
0.421615006660658 -1.91140731492966
0.422670654476479 -1.91154142601622
0.423505908244546 -1.91158942259035
0.424353578479792 -1.91158612020686
0.425229325871348 -1.91152815375305
0.426179931034749 -1.91140304584985
0.427118668033863 -1.91121657101966
0.428261408503999 -1.910906056845
0.429200949391358 -1.91058278538302
0.430230486352272 -1.91015888026716
0.431087375417197 -1.90975106318487
0.432034296889721 -1.90924286574597
0.433070198746271 -1.90861843226611
0.433973049025917 -1.90801644795055
0.435897381355429 -1.90655638839653
0.437798192455319 -1.90488172082691
0.43989820979481 -1.90276881551395
0.443434241842691 -1.89860544705248
0.446850024301505 -1.89388687761586
0.449850333644563 -1.88919919339979
0.453911062054159 -1.88207943592567
0.458305608513626 -1.87341632569614
0.465282426594847 -1.85774745082228
0.478696344308069 -1.82170670091761
0.493113772447406 -1.77561054153432
0.523985053801766 -1.65802753651554
0.642104989052643 -1.12704651111343
0.756087514624057 -0.669094411986834
0.820970799219914 -0.455821675986241
0.891207494819276 -0.258615661218882
1.01134663964583 0.0249101462595558
1.14669023643837 0.309367190390684
1.26978247186045 0.561564765128546
1.38968429646809 0.804267061862009
1.52210453809164 1.06166045678192
1.62945701408342 1.25513086465947
1.75686217017861 1.45947528521314
1.86853924962967 1.61090254746966
1.92956872077053 1.68140015907354
1.98266580924102 1.73528678484652
2.04275184423212 1.78767838121961
2.07066554634671 1.80887278173318
2.09689354677173 1.82695841725565
2.13054517369541 1.8475646288034
2.16833896235696 1.86723102377023
2.20071271764287 1.88116717884913
2.22951433313947 1.89132624976435
2.25473703209583 1.89850721329854
2.28470247903011 1.90497965138719
2.31317934962388 1.90908631011562
2.3379810825755 1.91106469107824
2.36303051534037 1.91157704360019
2.38882897721673 1.91057122705072
2.41273437588261 1.90827657893176
2.44164121320423 1.90378921356174
2.46200483248938 1.89952720896464
2.48638170800193 1.89325704879338
2.53310101967759 1.87779582132036
2.58232560738738 1.85683264259481
2.63037716931973 1.8320244974001
2.68486154367754 1.79907385346536
2.74021843017778 1.76078465944436
2.84070172438452 1.68043661324407
2.9693669148895 1.56112107776527
3.07831299591266 1.44976883548605
3.17681368574954 1.34401511499247
3.27683277748546 1.23421192739456
3.41697272582137 1.0804232162481
3.55410786304784 0.934418434251077
3.68082886128891 0.806743133540185
3.80793441724384 0.687901476577593
3.93342586313886 0.58102319920722
4.06080479220015 0.483925585004496
4.18470292897226 0.400691578169837
4.32884849946377 0.317459061574783
4.44987961892566 0.258269328518168
4.5523424349565 0.21522540724865
4.67098553090862 0.172766875488823
4.80510858759781 0.133285857700583
4.96698503537902 0.0959626413641207
5.10972480660621 0.0708416835221308
5.26645486123252 0.0500212082998505
5.4345868117454 0.0338573458896222
5.57884899963174 0.0238886863495002
5.70513658584787 0.017421057270357
5.83868142910059 0.0123455571016994
5.98266827150634 0.00841449951491014
6.12309439099381 0.00572104154359276
6.24840083825847 0.00401478685296224
6.35342400400783 0.00296236982774944
6.47705042888845 0.00205406588785128
6.58355965129375 0.00148759639308619
6.6755880481269 0.00111966581986271
6.79433664699352 0.000770367066473505
6.90990200993375 0.000531185692090967
7.03401928674752 0.000353272935329185
7.15378211024143 0.000236337166090548
7.30793266630016 0.000139174208158563
7.440612706544 8.72740177218397e-05
7.58304317577921 5.22951679188948e-05
7.70066403821508 3.39627196215663e-05
7.83602584373743 2.04667854300802e-05
8 1.09288300557098e-05
};
\addlegendentry{$Z_{\sqrt{3} \lambda}h_{2}$}
\addplot [semithick, forestgreen4416044]
table {%
0 0
0.106260723204569 6.7210789292919e-07
0.122286602478712 0.000102210309719764
0.129922000078535 0.00056668635856925
0.132951765320638 0.00102241661516229
0.134687128463689 0.00140508840548083
0.136349325199199 0.0018809813243615
0.138012319163973 0.0024885142974524
0.139401942619178 0.00311686752598136
0.140290180977177 0.00358489412016981
0.141021090810694 0.00401313475840549
0.141964574373085 0.00462867449931376
0.142862096276203 0.00528563132821549
0.143773565825163 0.00603053928253238
0.14462930836217 0.00680727171638432
0.14540396503469 0.00758007799417527
0.146302625649191 0.00856580167685304
0.147334373913603 0.0098249042310997
0.14823972256417 0.0110508032071837
0.1501092995275 0.0139773338657153
0.152009336668113 0.0175626943957967
0.153879928110025 0.0217764183026907
0.157020175624877 0.0306119824735171
0.160627612650564 0.0439603866883299
0.164033659854809 0.0602567234490785
0.177439167548087 0.168883202954697
0.189804502903675 0.344843865736951
0.220764307907719 1.06072274177423
0.271339825989317 2.1010896211534
0.276953051046001 2.14899475447605
0.280175777229719 2.16918264932771
0.28361902010031 2.18492158750324
0.285069216759688 2.18977030465827
0.285905017078789 2.19209081401682
0.286701889144985 2.19398267679982
0.287620663414181 2.19577789651137
0.288403103627098 2.19698275525588
0.289338061922644 2.19803436761172
0.290312759578113 2.19868412804092
0.291126749027591 2.19888021153203
0.29192913404587 2.19876722677019
0.292654906073764 2.19840505460168
0.293257817146629 2.19791772271035
0.293914801289499 2.19719529802659
0.294537847345215 2.19632699408231
0.295217722073225 2.19517742611371
0.296031448865978 2.19352643576152
0.297437504600972 2.18997491696263
0.299028009283516 2.18490645411922
0.301723415322604 2.17382923892853
0.307471500787837 2.14022192023903
0.319509909655107 2.0302877715495
0.437411247749232 0.0144073904554441
0.493311957067644 -0.667294070998899
0.522850486181232 -0.900388154891308
0.547757886284565 -1.03894679943761
0.564331261150651 -1.10598525585267
0.578001171015907 -1.14811075827211
0.586617214540464 -1.16915872754918
0.591517771820741 -1.17937312581233
0.59641137479082 -1.18836834456693
0.600898327874189 -1.19560225730363
0.604728153020255 -1.20103966455126
0.607498660008335 -1.20456414123303
0.609899766810864 -1.20734865604174
0.614206488989565 -1.21173330866313
0.617817398119714 -1.21482559405136
0.619640572570123 -1.21619081067928
0.621522499051191 -1.21746525725803
0.623552070861114 -1.21868911617373
0.625639662743718 -1.21978814026997
0.628000378125253 -1.22083985051375
0.630050582586026 -1.22159220773293
0.631614826288248 -1.22206757970829
0.633370880699229 -1.22250135031959
0.6353132356567 -1.22286026922183
0.637223975375862 -1.22309184741626
0.638633704247733 -1.22318685699205
0.640252752494739 -1.22321788070403
0.641990778859381 -1.22315981452958
0.643894967535563 -1.22298959954347
0.645731450884444 -1.22272189994503
0.647895732216686 -1.22227866666741
0.650008578578269 -1.22171556936713
0.652229572679401 -1.22098803505881
0.655476222800566 -1.2196813556849
0.65909644938092 -1.21789521464227
0.662924316170347 -1.21564429652542
0.666800559330022 -1.21300176887119
0.670395409247303 -1.21023878980187
0.673965986935991 -1.20721000145957
0.680223247492449 -1.20125545934084
0.686517861784832 -1.19448976268194
0.697472170211651 -1.1810456240187
0.710344315415218 -1.16290043383941
0.725254456090228 -1.13930190796405
0.781298211168366 -1.03655046700757
0.82688447181969 -0.951148545181288
0.851963450346359 -0.908370747035819
0.879788929398535 -0.866773755487538
0.892890128325544 -0.849759002129185
0.90869361040581 -0.831662900605272
0.920479971378823 -0.819982956672837
0.932911850663902 -0.809401390557908
0.941355871325188 -0.803248810669495
0.948280986230143 -0.798832424848308
0.953664889418837 -0.79579157161415
0.958187069038611 -0.793502627026028
0.966507330061232 -0.789921769858107
0.974012619373642 -0.787388165244621
0.98046519218843 -0.785732938938922
0.987173360869075 -0.78451874154633
0.994603992507198 -0.783767906339069
1.00229654186376 -0.783636571059289
1.00899709723938 -0.78404647748953
1.01372995946639 -0.7846241308663
1.01838889988534 -0.78542129714436
1.0264031953315 -0.787311174013858
1.03476039956317 -0.789959986594212
1.04322796980791 -0.793323109644912
1.05044425361621 -0.796707295269141
1.05801188610105 -0.800746772654966
1.07235228604163 -0.809699981624903
1.08984021598752 -0.822723161931009
1.10614929615727 -0.836709912440302
1.12048403717389 -0.850275196793731
1.15273761583296 -0.884281381802284
1.1807143879427 -0.916576134471651
1.23751083311827 -0.985612169498295
1.28502463619458 -1.04249956663572
1.34230329273685 -1.10490727875104
1.38095673539132 -1.14115448005936
1.41293174873729 -1.16674275691433
1.43107974162388 -1.1793199550321
1.45023048267778 -1.19097691602375
1.46668722064833 -1.19962222530947
1.48113079173108 -1.20613622365484
1.49852636448704 -1.2126191065144
1.51356799898841 -1.21700220347813
1.52821456935995 -1.22016332672575
1.54392824095818 -1.22232470504068
1.56006168240493 -1.22320440377866
1.57514052448145 -1.22278841572761
1.59055260910782 -1.22111789350094
1.60610930997377 -1.21814785380926
1.61626745104093 -1.21550980059583
1.62529623332531 -1.21270063036535
1.64125491481895 -1.20666479371476
1.65878129442613 -1.1984594698091
1.67439498058034 -1.18976032112816
1.69079912872432 -1.17921334729757
1.70471983733692 -1.16913537451136
1.72092791291557 -1.15610258030801
1.73793271276028 -1.14093540137839
1.76020484216612 -1.11877545949272
1.77930934146293 -1.09771529706886
1.82360609129582 -1.04173127508514
1.86019879293703 -0.988148881508028
1.89765718098303 -0.926691788379175
1.96632708078722 -0.797676902680065
2.03184922682067 -0.656553482780767
2.19174042531211 -0.25245254850585
2.3228117035741 0.121308026807625
2.47505045831309 0.572416320743052
2.61098447898822 0.964435792962761
2.75212984915561 1.33677591746603
2.87656388552042 1.6203275798997
2.94781363830624 1.7597043465591
3.02091213461752 1.8835649672651
3.09056978281535 1.98272992826175
3.12384143924398 2.0234576110999
3.15565135035328 2.05835384059096
3.19213023977439 2.0935072515688
3.21364159175311 2.11180830810812
3.23194409823032 2.12596769328061
3.26286225272297 2.1469583614203
3.27914119540826 2.15654317725258
3.2961555577215 2.16548904346029
3.32293319121397 2.17737108628965
3.34851455441585 2.18624511651555
3.36398768366142 2.19045445266195
3.378718969317 2.19366116474917
3.39534199030541 2.19635259195488
3.40921880598431 2.19785560230376
3.42759151672154 2.19881868465421
3.44365419158555 2.19871592049265
3.46197871454103 2.1975403935102
3.47897791315508 2.19545878124692
3.49388855883611 2.19286154402294
3.50847047523406 2.18963637825619
3.52497084494946 2.18518436866245
3.54058444420073 2.18020187442474
3.56163869760547 2.17232475200384
3.58387017848256 2.16260102364709
3.60595636198952 2.15155431640177
3.62629997660749 2.14019548141673
3.66452628384618 2.11591082059519
3.71096533562291 2.08154627974326
3.74597994433428 2.05236342406111
3.78730476598476 2.01459531928278
3.85303496656636 1.94786715902097
4.01146866357319 1.76058204854105
4.15062732472769 1.57616394874053
4.28224792284288 1.39467091375379
4.40830159351355 1.22160690052314
4.53553476036342 1.05322651930387
4.66644680780328 0.890955192919663
4.8179738195861 0.720997353814857
4.97341162173399 0.569138929352838
5.10687573892499 0.457533214475649
5.23936215450155 0.363450261503067
5.36814688232593 0.286927214815256
5.47779293111549 0.232365875985494
5.58885719421538 0.186006822158677
5.69863449271001 0.14799369956536
5.81875871085457 0.114122986823055
5.94324234978643 0.0862599200671454
6.07639003898016 0.0631935664613345
6.21173593716027 0.045494610913557
6.32728182733561 0.034033745385056
6.42554730042154 0.0264050008306066
6.54499212276612 0.0192307090345213
6.667836559272 0.0137459417147337
6.76570629802358 0.010446431673736
6.87516620787369 0.00762926864494182
6.98858535885679 0.00546466214446545
7.10649840918894 0.00382959784551143
7.21946035163406 0.0027018794562243
7.31554236841241 0.00199567339815544
7.44610601233055 0.00131008717660184
7.55619125120603 0.000911224856066395
7.67272405944521 0.000615448468898473
7.79313002984451 0.000406729047498354
7.90605221495314 0.000273601296617497
8 0.000195572206727054
};
\addlegendentry{$Z_{\sqrt{3} \lambda}h_{4}$}
\addplot [semithick, crimson2143940]
table {%
0 0
0.118461468196323 -0.000449239425557691
0.119978538671134 -0.000657029585122051
0.121790614878402 -0.00101258646146085
0.122763886910539 -0.00126565939418051
0.123684948654683 -0.00155428044040317
0.124697972086848 -0.00193623571214827
0.125775002602833 -0.00242898984291374
0.126791085442496 -0.00298943705084863
0.127685312906877 -0.00357121446233414
0.128462653928573 -0.00415315674156506
0.129277321593264 -0.00484800687562569
0.130236513090087 -0.00579053626037229
0.131061883776963 -0.00672154666233173
0.131939077694217 -0.00784634173387254
0.132947910270193 -0.00933137201129379
0.133965653804089 -0.0110606475804175
0.134941228496458 -0.0129607155020957
0.13585066880451 -0.0149678892453708
0.136879914203045 -0.0175414471622467
0.138702805748704 -0.0229839232318601
0.140462213571195 -0.0294630462898726
0.143019840171801 -0.0414118018453901
0.14532572251324 -0.0551951103251049
0.149341329630611 -0.0873904427948833
0.178592368625322 -0.777796815449621
0.230355296620078 -2.3773787583686
0.339927621562913 0.98431520452269
0.370409701406265 1.43222611533135
0.374809834619636 1.46077049150973
0.379007051024299 1.48056495419821
0.380982192941948 1.48747953386782
0.382782161284265 1.4924904482348
0.383724026255911 1.49463284692647
0.384635712215465 1.49639820986909
0.385532002816405 1.49784199535865
0.386394748403622 1.49896210762135
0.38749014655747 1.50000862747876
0.388545922534996 1.50062563915771
0.389667874577825 1.50086710674764
0.390672211685823 1.50072727105527
0.39176287495552 1.50020104917815
0.392734128189318 1.49940977347999
0.393770070138146 1.49823647576564
0.39490281708939 1.49657128280658
0.396162082947371 1.49426048053076
0.397459316682005 1.4913846960502
0.399050971874718 1.48718612000245
0.400443349938341 1.48292312811635
0.405110652451898 1.46480235219686
0.418775531642343 1.38191495094225
0.43052331974687 1.28210195314909
0.461136993870461 0.946351897921551
0.593255133172349 -0.447492600444051
0.619459210947151 -0.614271912208377
0.65087628414113 -0.764583394178421
0.664179956422893 -0.813211400004171
0.679096376737152 -0.857850929825807
0.68538277576235 -0.873656828878417
0.693036572207501 -0.890567743341846
0.700751614287374 -0.905076902667427
0.705090349147611 -0.912138024581035
0.709409365754913 -0.918392961436351
0.713775955651204 -0.923940139361132
0.718140484516906 -0.928712381579266
0.720397157558232 -0.930879552020271
0.72227095627826 -0.932524441208745
0.724165305318155 -0.934045400645897
0.726168083396145 -0.935498804291925
0.728157191654346 -0.936785624460533
0.730457174534018 -0.938079737067158
0.733191598175193 -0.939349047463578
0.735462241001591 -0.940181824141792
0.737113748831329 -0.940661945472463
0.73900998177699 -0.941083247353897
0.741084471255662 -0.941385555450263
0.743182823248624 -0.941523356287471
0.745305577764271 -0.941491486060877
0.747378704009541 -0.941294693122013
0.749111669981801 -0.941004994308042
0.750872364111776 -0.940594269824099
0.753067451111828 -0.939918437772144
0.755565471606622 -0.938929018701673
0.757939716045032 -0.937772085282769
0.760177920141344 -0.936488961029336
0.762781603993602 -0.934762211394649
0.765041209562083 -0.933060404095105
0.76737412324367 -0.931106034858291
0.769853346288962 -0.92881023241465
0.774210690476511 -0.924231696552775
0.778676587129122 -0.918824977641264
0.782976876739403 -0.91294114060893
0.786903142356279 -0.906993272870604
0.796202202766036 -0.890740665817988
0.810965270591957 -0.858819872140036
0.825777249034465 -0.819518416150164
0.839938512101214 -0.77546958253904
0.89501995765557 -0.55209691612336
0.955839851008824 -0.240242413097506
1.08472831569419 0.41991199102875
1.15036456159799 0.665785700339899
1.18057146722013 0.751092508329638
1.20963849729588 0.816856593504392
1.22488694267391 0.845223070903461
1.24305391354395 0.873774286518677
1.25765920975113 0.892772373474009
1.26459280681546 0.900605460774097
1.27266181818943 0.908789641733105
1.28054148909115 0.915838525746527
1.29004004958668 0.923131368929713
1.29825455201222 0.928407301211361
1.30252932307169 0.930784040483138
1.30701249000066 0.933010719598599
1.31435795498409 0.9360815390221
1.32129635996741 0.93833783024989
1.32543584771877 0.93939221116181
1.32915644729242 0.940157070033536
1.33298195834823 0.940765493195792
1.33760883399015 0.941263652572113
1.34456672392671 0.941531613131983
1.35160326913537 0.941227441979182
1.35915517516122 0.940273439022099
1.36609824996104 0.938837160631783
1.37180190967021 0.937265643553509
1.37785407017294 0.935219918786762
1.38439274356467 0.932581014696488
1.39006773258474 0.9299369603806
1.397574960641 0.925944988309811
1.40409296297531 0.922032067298419
1.41159241444804 0.917027589028333
1.4197376861975 0.910997095095932
1.43116459712873 0.901521110590952
1.44508951989835 0.888422658804716
1.46147818264154 0.870910213068107
1.47585044267995 0.853762904817146
1.50912779552837 0.807997093917089
1.54461363949457 0.7505001803262
1.57567390507121 0.693395793564391
1.62983511505563 0.580136901693717
1.68507465874463 0.448848157645836
1.82339037286208 0.0675869401361047
1.95718676187581 -0.338474138136511
2.07465467872107 -0.689872447195955
2.20827264911889 -1.04450909621307
2.26174464229947 -1.16454876226362
2.32546456277421 -1.28680220876274
2.35421625107102 -1.33378472427752
2.38736855732203 -1.38119706017967
2.41124947870285 -1.41068879258623
2.42657094041532 -1.42749700967642
2.43982738502271 -1.44068372085411
2.45615974041126 -1.45517736962737
2.4735486377489 -1.46845568767064
2.4890916232866 -1.47842398045891
2.49745997256258 -1.48304188602768
2.50450522363642 -1.48652098318344
2.51180417708287 -1.48972995200196
2.51937054763042 -1.49263039377418
2.52713055631352 -1.4951532241037
2.53382303725234 -1.49696062611278
2.54261536490472 -1.49881543252636
2.55240894489172 -1.50018522162934
2.55996518105132 -1.50073975211266
2.56895117717002 -1.50082887969135
2.57672333538427 -1.50040581853233
2.58344689098501 -1.4996653974137
2.5893256034282 -1.49873334634872
2.59635167565151 -1.49727102689256
2.60807079535877 -1.49398834430975
2.61464347761234 -1.49168593993671
2.62213059511429 -1.48865979740801
2.63644411679692 -1.48168095544354
2.64882530752697 -1.47438363591025
2.66323717662536 -1.46442305279339
2.67912534495236 -1.45162411976744
2.69528254392155 -1.4366674072612
2.70875760571652 -1.42270912454282
2.7261453275773 -1.40272275208817
2.74117085606454 -1.38367880839354
2.76868272747409 -1.34461895165724
2.79856501932434 -1.29619244693429
2.85286799108206 -1.19285731192671
2.90078907066614 -1.0862092439293
3.00250314471492 -0.817304651452446
3.1145789541641 -0.466894989531137
3.21690216693922 -0.113190035358527
3.30816885276022 0.216600908305568
3.41291333947235 0.597218014015933
3.5088815509204 0.935421042253968
3.6093537117845 1.26690079463351
3.70599056737573 1.55458785434656
3.82818927170558 1.86365479782335
3.89006324722231 1.9939201913953
3.95498221262272 2.11046716611414
3.98934242262124 2.16364532945984
4.0175717184758 2.20289952073385
4.05778849827518 2.25191794947649
4.09343596752002 2.28862063186459
4.11243294924604 2.30561292768807
4.12868122284356 2.31874314912874
4.14719210585505 2.33213802584618
4.16664500423337 2.3444368363966
4.18572041183881 2.35474777992055
4.20637319323057 2.36398401601132
4.2279237973521 2.37151732513411
4.24119481490701 2.37510293257537
4.25392264113306 2.37779771719711
4.27391186957714 2.38058011629527
4.2936864669575 2.38161927478167
4.31147970517686 2.38112678472745
4.32637882063411 2.3796942860932
4.34329756538747 2.37696196439119
4.35875606090674 2.37345737241116
4.37192623368749 2.36972694134067
4.38672391081178 2.36473405516711
4.40409071465143 2.35781540062634
4.42072341713433 2.3501425693385
4.43985839909289 2.34008282035312
4.45908075809452 2.32868801610165
4.4942253544686 2.30465092747497
4.52521730609453 2.28019098977485
4.56321877107798 2.24630080481779
4.60286169320724 2.20671263277791
4.68616267649992 2.11113712293386
4.82230143306875 1.92668071139449
4.97138971943346 1.69960971018572
5.11191882235129 1.47649978563561
5.28909929782021 1.20094096044107
5.43444308566147 0.990771147692472
5.56295637087627 0.822200322554964
5.71596085654229 0.645909769853901
5.86350311882622 0.502098586118699
5.98783855689533 0.400375797430752
6.09413096190491 0.326642250208694
6.20699560321231 0.260568606578504
6.32583071199794 0.20318729244746
6.46117587174734 0.151051034473806
6.61381806007222 0.106341767934827
6.74300805132058 0.0779573242699725
6.88114497311241 0.0551879773349718
7.0177622717471 0.038694523184493
7.14145618838833 0.0277400308415174
7.24415149866555 0.0208728707914517
7.36099733972119 0.0149690300575731
7.50017577499256 0.00995233898343051
7.60810094732965 0.0071870107312949
7.72864243366199 0.00495039550625738
7.8552039414752 0.00331235426399981
8 0.0020647984108944
};
\addlegendentry{$Z_{\sqrt{3} \lambda}h_{6}$}
\addplot [semithick, mediumpurple148103189]
table {%
0 0
0.0488815638165974 -0.00484277655102699
0.0501802233401408 -0.0028072205104303
0.0512727891535728 -0.00173327180763495
0.0523460786104126 -0.00105744414040211
0.0533202342978875 -0.000663666683923007
0.0543962196646078 -0.000389303442960603
0.0552901150202611 -0.000246238459894703
0.0569721783714353 -0.000100299593411301
0.0650026838998124 -7.33023930252868e-07
0.0723862594930359 -3.29357834149557e-09
0.073444405146514 -1.4195893612789e-09
0.0744395957544129 nan
0.0840134927903644 8.32745837768334e-10
0.0850881418548808 1.88657404117799e-09
0.0868180313916948 6.56414668457533e-09
0.0938249571187926 4.82163443321515e-07
0.107536044582167 0.000168436040238
0.213441890009723 2.18301014723829
0.267922173556768 -1.16531258009332
0.282656659839433 -1.58160794426705
0.286291876391528 -1.63144663795743
0.290017011612678 -1.66226126282465
0.29086536192506 -1.66652407390425
0.291782088347344 -1.67001564787724
0.292648694657482 -1.67226795511567
0.293611911381529 -1.67359571855301
0.294459535380471 -1.6737576698546
0.295408207884738 -1.67284176738257
0.296502322421785 -1.67037479452916
0.297434646890862 -1.66710527060192
0.330662567592501 -1.03789833982535
0.440737145333583 1.22522997661989
0.443892076659063 1.23615591223241
0.445569592941091 1.24088746284774
0.447354977732915 1.24512309520253
0.448176436049141 1.24679971390741
0.449062241980357 1.24841828908429
0.449783743010681 1.24959294583238
0.450480936369832 1.25060670420129
0.451375226586848 1.25173426304537
0.452284977154893 1.25268429064137
0.453254214381809 1.25348055382907
0.45425397703304 1.2540716208935
0.45502569348528 1.25436998193852
0.455910231827473 1.25454487850835
0.456783462260731 1.2545445859737
0.457571985994817 1.25439848275741
0.458524182697975 1.25403991566307
0.459385790967308 1.25354592681744
0.460253635641473 1.25288770986785
0.461088373356983 1.25210443810243
0.461819862161268 1.25129849238683
0.462622555145986 1.2502871442065
0.463290701492272 1.2493451634774
0.464066414850865 1.24813872403535
0.465499349577189 1.24559620182419
0.466773501122177 1.24299961947127
0.469084298665335 1.23750578527772
0.47119296345636 1.23163738939739
0.476101202875182 1.21498225786358
0.483816370859434 1.18104797096143
0.498295221193784 1.09589684071605
0.562296885144309 0.547378411826736
0.70566643666959 -0.570738917234122
0.811828300661427 -1.24562928413752
0.869070720594253 -1.60221957561695
0.898928983630878 -1.7609016887192
0.93408976295706 -1.9048125576654
0.944870900313307 -1.93768519430437
0.956969605312905 -1.96773842125574
0.96254015176864 -1.97909022268315
0.96873400041332 -1.98985252950552
0.971712539916789 -1.99432869173669
0.974858127076526 -1.99856259421102
0.978396224500479 -2.00271986374692
0.98026238500636 -2.00465505785582
0.982151038003417 -2.00643286737579
0.983701153179913 -2.00775644059931
0.985498764913789 -2.00913863465017
0.987262896471177 -2.01033604259138
0.989115921901948 -2.01142463426667
0.990596070974744 -2.01217005017085
0.992281038650524 -2.0128848854686
0.993765015466425 -2.01339692470114
0.995430813903056 -2.01384105868679
0.997184570357557 -2.01415992562679
0.998749546948128 -2.01431623385131
0.999722960635343 -2.0143526922992
1.00071145587802 -2.01434218585861
1.00232171947733 -2.01422288164952
1.00350550890134 -2.01405472523878
1.0044840262503 -2.01386447521339
1.00636555890605 -2.01336890176085
1.00836993827428 -2.01265424809939
1.01032660751475 -2.01177214492735
1.01208789144752 -2.01082343330312
1.01383840457829 -2.00973638286686
1.01676160643827 -2.00760370546389
1.01883504649137 -2.00585272908142
1.02079481061201 -2.00401795676387
1.02419296680316 -2.00042745757812
1.0271776705233 -1.99685196732835
1.03014906938051 -1.99290721914229
1.03589367281573 -1.9842158225717
1.04315958936702 -1.97127899263015
1.05032221423047 -1.95649843549942
1.06380131447574 -1.92360838293376
1.09412905334797 -1.82892815929461
1.15567291874924 -1.5803412510675
1.2860415142952 -1.02401886596693
1.39352413016762 -0.645993824707383
1.52410285988696 -0.239864967284862
1.66376329490636 0.195792705716544
1.80763790905081 0.632127919802477
1.92739395990266 0.940084420017333
1.96702761288802 1.02351022493508
1.99976328503202 1.08391365561509
2.0196876328661 1.1166228990664
2.03803027763172 1.14388790115582
2.05439701525901 1.16583451820319
2.07106384015736 1.18581136862139
2.08059720513689 1.19613959958134
2.09197143460891 1.2073990662204
2.10110791319152 1.21559550873944
2.10948690167688 1.22244127882082
2.11996479198344 1.23008977867762
2.12951276868747 1.2361689779753
2.13985550296664 1.24178786614959
2.14869899424359 1.24578945648976
2.15701516888603 1.24887303170031
2.16688379721047 1.25167321206894
2.1723145885629 1.25281478491511
2.17794697934495 1.25369822626258
2.18247715712461 1.25418627785374
2.18789724997087 1.25450904028161
2.19353440137216 1.25454236994261
2.1993479361964 1.25425330690677
2.20492729246611 1.25366662443518
2.20977249654601 1.25291113547633
2.21873360126408 1.25091073006062
2.22797164578652 1.24802832719127
2.23583918014925 1.24491686967828
2.2430709156576 1.24152422708164
2.25082634751424 1.23731939594048
2.2590558407056 1.23221721862812
2.267718662126 1.22613544361111
2.27706687521457 1.21875664016464
2.28645022245978 1.21050132968137
2.29609727868352 1.201131217633
2.3132011942391 1.18233248388964
2.32866882266134 1.16294724821804
2.34639559080254 1.13798116454899
2.36341334226528 1.11129311701298
2.3992223380291 1.04665648362258
2.43636549242236 0.967952330312413
2.50181768817944 0.802619942095247
2.64674443915295 0.338952035577436
2.78983533150527 -0.195402142970008
2.96106803799951 -0.829279421147768
3.04338478471152 -1.09692853641856
3.12780091960277 -1.328747895398
3.16961918516017 -1.42422227152518
3.20634989421542 -1.4963053188453
3.24316225737777 -1.55685171315176
3.25954956694547 -1.5799005695397
3.27358132416285 -1.59768219746734
3.28963959785778 -1.6157909546286
3.29907792755866 -1.62530754994573
3.3082515582456 -1.63375167630801
3.31619282774702 -1.64041689644494
3.32523525686483 -1.64727475389183
3.33442313168272 -1.65344181230291
3.34349766346898 -1.65873728155067
3.35387469646334 -1.6638207537645
3.35947025736063 -1.66613044779748
3.36558584239309 -1.66830845886471
3.37460392169043 -1.67085935619448
3.38408613255945 -1.67269117444115
3.38989830552779 -1.67338276182426
3.39515549792739 -1.67372591435941
3.40095661307893 -1.67379325358336
3.40589953688955 -1.67359294341853
3.41499736771248 -1.67260469349883
3.42449837990778 -1.67071631283384
3.43129271498032 -1.66883006361141
3.43948873903495 -1.665961052213
3.44815466164453 -1.66222294399085
3.4568791225285 -1.65772987056751
3.46929255939662 -1.65007948208779
3.47734809457703 -1.64432783980547
3.4843251788222 -1.63884774029373
3.49984603506211 -1.62500645550694
3.51674879527366 -1.6073627941043
3.53657820028733 -1.58328964763652
3.55461731313321 -1.55827109995991
3.58779095189306 -1.50467616515
3.62242691928583 -1.43855774556151
3.68663910779516 -1.2901066207638
3.80523723373012 -0.938341107924121
3.94902601884121 -0.410373646082028
4.11160229753574 0.256247612632966
4.26710958930288 0.893474508525984
4.36216765605569 1.25590928634814
4.46220412935052 1.59989783292262
4.55693879206845 1.88130187602711
4.65554864948449 2.1218915879756
4.70784567323831 2.22646355321236
4.7598992218122 2.31434391428986
4.78432202495628 2.34999116476941
4.80552115357917 2.37805204843117
4.82958609051537 2.40667991183796
4.85832429226343 2.43641093536761
4.88273786860158 2.45790118026678
4.89415935226015 2.4667806618149
4.90720547109286 2.47601645504526
4.92834788353778 2.48895190599871
4.93790451404137 2.49398300336678
4.94890927305873 2.49915411309609
4.96460140204842 2.50538731674246
4.97849926000269 2.50980178623795
4.9921438158956 2.5131388493503
5.00344851930651 2.5151651129532
5.01570136661673 2.516615322938
5.02801570201188 2.51730119158176
5.04097909450809 2.51719939599523
5.05642118905665 2.51599327309797
5.0727406491945 2.51346057433026
5.08866058606544 2.50977012625413
5.1096267902313 2.50311688369909
5.1273077532825 2.49596370257169
5.14172088179141 2.48911656817379
5.15607721066826 2.48141168177727
5.17484197648309 2.47004465949466
5.19047972501446 2.45948157450641
5.21794960855421 2.43861594564815
5.24610377946404 2.41431421537818
5.27713845890232 2.38430583116543
5.30601898265977 2.35354055764462
5.37409411066087 2.27127036828053
5.43236015633279 2.19143210950522
5.55591302060548 2.00034769781504
5.67144933678207 1.80443651811859
5.78942387927323 1.5974587571193
5.89417423561214 1.41472775490604
6.00123999078182 1.23422948219224
6.12457284343332 1.03917192852556
6.25991459094861 0.845503838803089
6.36702150355263 0.709269761779982
6.49532781065844 0.566653086211491
6.59067395214578 0.474996186294356
6.69934431374872 0.384700581542223
6.8166991879741 0.302894180060289
6.92608491551642 0.239876040646532
6.98935918311573 0.208656023001129
7.06080347005752 0.177564770186054
7.18634936810039 0.132408236330191
7.35257669134429 0.0880834939262058
7.49334549377792 0.0613418328383205
7.61214675410718 0.0446764704207181
7.73004004089674 0.0322806792926481
7.87427139673136 0.0213920605419503
8 0.0147622475658807
};
\addlegendentry{$Z_{\sqrt{3} \lambda}h_{8}$}
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.8\textwidth,
height=0.3\textwidth,
legend style={font=\small},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
%tick align=outside,
%tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xmin=-4.4, xmax=4.4,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.62656071967245, ymax=2.76230796611213,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
-4.4 4.35869487874015e-05
-4.23926237531555 4.80274836321971e-06
-4.08419774357921 3.32053984505102e-07
-3.90857428972274 7.13928116216788e-09
-3.75890745429233 1.15231748282488e-10
-3.66596608457147 5.50243739454414e-12
-3.664470422624 nan
-3.66294259601982 nan
-3.41982587172732 4.86953580357368e-13
-3.41847354185178 5.14761199734438e-13
-3.41579358883259 5.74545001581971e-13
-3.41063569278544 7.09155774419827e-13
-3.27344645058858 1.13890800374425e-10
-3.10618208787398 1.7037973767785e-08
-2.99300629925976 2.74514382848588e-07
-2.86975083213719 3.56380993707193e-06
-2.73153396029536 3.8934637721476e-05
-2.59800035051391 0.000261693970675028
-2.42682709288805 0.00187259056508336
-2.28078235277806 0.0071281256585105
-2.15012708050416 0.0189718851442491
-2.07761261393328 0.0302992535219549
-2.00220496436961 0.0468988294179363
-1.94869552507971 0.0621681858340825
-1.8982757204561 0.0794986363443021
-1.85515661955729 0.0967257219087805
-1.80749116060472 0.118448182427571
-1.7249030506631 0.162854548715154
-1.63640299741962 0.219746481496429
-1.49563826268084 0.327757705869771
-1.33694725449559 0.467955964424487
-1.18611542104809 0.608701744973543
-1.01521591028876 0.763582134595311
-0.86406734184895 0.886976785948084
-0.722357628015552 0.985750666182277
-0.661233797232165 1.02261453970406
-0.590621096722481 1.060717237978
-0.524504888407442 1.09201611301671
-0.458322730931397 1.11915192637084
-0.382200341360309 1.14530159227727
-0.317213773686642 1.16348850575774
-0.239648688852063 1.1804237358962
-0.174132829619609 1.19085952053811
-0.0943090703400498 1.19899321305715
-0.0213092126799452 1.202167471613
0.0530324567380696 1.20128223292347
0.131774447199095 1.19579065750403
0.199978042601196 1.18715552889998
0.261972240556485 1.17606822314523
0.329360490053125 1.1603714813136
0.387729453527635 1.14358068169312
0.443425934011042 1.12469032989313
0.501060849287596 1.10210449470977
0.565678462387874 1.07302099253941
0.627902459122027 1.04120233026024
0.692035666383919 1.00448450528664
0.756052507095767 0.963915167373762
0.884856263488017 0.871018908145217
1.00806302010988 0.76977223416358
1.13598170801845 0.655211281592829
1.26410741149786 0.535709559612212
1.41598852901553 0.396350437142225
1.57652181750238 0.26329926542812
1.64321182980275 0.215042799382864
1.71421101654305 0.169226918299828
1.78555795513523 0.129403785054523
1.87032636430878 0.0904059230719771
1.9410712671745 0.0646002104519351
2.01808661397675 0.0429469489446604
2.08628300514653 0.0287236929466996
2.14539645742011 0.0195902845989082
2.2520467578519 0.00898466219652469
2.3714905131662 0.00321267585688652
2.51666993953019 0.000707845460407534
2.65598658523733 0.000119579330767565
2.78251371881174 1.70112122351673e-05
2.89969163977352 1.99058035585413e-06
3.00523686651049 2.0757614595199e-07
3.12499673878908 1.02674702236445e-08
3.22767265208292 5.04921434131023e-10
3.36106100973196 4.97483354438682e-12
3.49246159872938 2.08043851318877e-14
3.60525494940045 7.89853747393054e-17
3.70542218232002 2.53578326791233e-19
3.8169031371592 1.53917616048721e-22
3.94765092875211 5.24210788937283e-27
4.06928329002211 5.8352577201375e-32
4.1792265461269 3.21603280294579e-37
4.29797393863609 7.04184479034247e-44
4.4 1.51043969993198e-50
};
\addlegendentry{$Z_{2^{\kappa} \sqrt{3}}h_{0}$}
\addplot [semithick, darkorange25512714]
table {%
-4.4 0.00108390380900813
-4.26783382818912 0.000222345818634816
-4.15376021001558 4.2062946178956e-05
-4.05399007962577 7.51333190111637e-06
-3.94281163250543 7.83646133914502e-07
-3.80872115955299 2.92281320963234e-08
-3.66416426193865 3.69128999950286e-10
-3.63149871054361 1.19875670977497e-10
-3.61809007098873 7.43557520095501e-11
-3.61441317923827 6.51194222402644e-11
-3.61223316035605 6.01743465762531e-11
-3.61131610099586 nan
-3.61027506383934 nan
-3.44434618743508 -1.50700999115518e-11
-3.4432065105484 -1.58015193365677e-11
-3.4075755511837 -6.63046978833433e-11
-3.24301626654264 -2.03418963302102e-08
-3.10348846102591 -9.88062613890131e-07
-2.965542930177 -2.24770121707515e-05
-2.82360253566363 -0.000303777820684018
-2.67668400891437 -0.00263070682586277
-2.60613756039841 -0.0062946092070319
-2.54572662799255 -0.0123345651215673
-2.50914754153349 -0.0179727665867656
-2.46490378277597 -0.0275230635658027
-2.42794372389244 -0.0383916377681841
-2.39536348735327 -0.0506327149212693
-2.3778126747601 -0.0584098999565094
-2.35785542043791 -0.0683646316788408
-2.32584884395705 -0.0870290451891506
-2.29543275200401 -0.108152435186685
-2.26568630399701 -0.132307570502293
-2.24027047042899 -0.155887598930524
-2.21360583046839 -0.183706968958381
-2.16922057449646 -0.23736413839322
-2.1270484521149 -0.297165011383626
-2.08473975223343 -0.365898431614863
-2.0148541904295 -0.497964455518661
-1.93306326510912 -0.678353622491953
-1.77704181294473 -1.06929792966024
-1.63373200665083 -1.42345608619107
-1.5584515215435 -1.58452480384105
-1.51304549075648 -1.66877241001882
-1.47083484419649 -1.73693159851282
-1.43349398890403 -1.7883908684348
-1.41212763153366 -1.81393012542128
-1.3919727106972 -1.83534910658993
-1.37382778224484 -1.85238313011001
-1.35385039157096 -1.86865127337586
-1.3349000350216 -1.88166361652389
-1.32462148395217 -1.8877348562839
-1.31528390239708 -1.89264931053948
-1.29940637725614 -1.89969523552517
-1.29125163768342 -1.9026746122129
-1.28396141794827 -1.90497223463975
-1.27512252018112 -1.90729645255122
-1.26683728489013 -1.90901785336761
-1.2598870766074 -1.91012231054399
-1.25182554618027 -1.91101734404194
-1.24202358947426 -1.91155055712019
-1.23268974995851 -1.91149634328291
-1.22407703609237 -1.91096403648465
-1.21606110491471 -1.91005620772386
-1.20694622124685 -1.9085451335111
-1.19809614663392 -1.90659514312952
-1.18898016471586 -1.90409451884911
-1.17863441979909 -1.90065881793965
-1.16790389763619 -1.89643294669713
-1.15773398359429 -1.89181447023156
-1.13864600152402 -1.88156678851175
-1.12145115754116 -1.87061546193405
-1.10398853517052 -1.85787707317812
-1.08192469605238 -1.83953591152119
-1.06303231943353 -1.82191707910963
-1.04102931359737 -1.79927393614596
-1.01507275317055 -1.76977978289014
-0.972739648630402 -1.71571501498149
-0.930233844276454 -1.65477090469175
-0.84956845101973 -1.52398144480754
-0.671651795884797 -1.19115386092255
-0.496729067878457 -0.846725680696855
-0.313442518786685 -0.506161159285266
-0.156455429368805 -0.243050929493551
0.0133443167163037 0.0204201406558124
0.181738863977781 0.283745238505548
0.332362815155572 0.539694160729085
0.453397198544318 0.763345185833014
0.593493276524733 1.03677344563995
0.736447948428933 1.31695712289081
0.872718438108251 1.56328663872495
0.924080961877405 1.64544958872654
0.980333907530451 1.72592687387215
1.00666344260463 1.75960941251755
1.03600271603521 1.79379204795615
1.0670787461901 1.82583536397773
1.08355736099003 1.8409768414143
1.10169637501379 1.85608685165862
1.11568257595807 1.86658510900782
1.13133571170128 1.87710711717223
1.14827781928224 1.88699266839418
1.16695091799015 1.89602537107663
1.17771085122804 1.90032149016874
1.18702309383507 1.90349310190771
1.19668485536717 1.90624053951524
1.20533546297872 1.90822549006013
1.21485817468251 1.90988587105709
1.2227975956391 1.91084571335804
1.23273873919997 1.91149805092041
1.24287644514885 1.91152824672802
1.2499396991955 1.91116713057085
1.25767091840133 1.91040959070404
1.26537698483773 1.909275563616
1.27267316504843 1.90785131233825
1.28135898898962 1.90570900082638
1.29066992641388 1.90287061229097
1.29910199279331 1.89981422562577
1.30883767332691 1.89570868585949
1.32261260100307 1.88884042722606
1.33392254511058 1.88227084274605
1.34898710500814 1.87221561782633
1.36306427969648 1.86147288989489
1.38419684530699 1.84291111501639
1.4030231116154 1.82392938493309
1.43613157969273 1.78503850817692
1.47107449339937 1.73657395982754
1.50448495921182 1.68341842443459
1.57368100110666 1.55394364695788
1.63224621184018 1.42685593453946
1.76696525841633 1.0952169908061
1.91651115157439 0.717633881835248
2.03553802082074 0.456570094422605
2.10254525421842 0.335910807842455
2.13326175366355 0.287807448653888
2.16357465185687 0.244866702735562
2.19518579118489 0.204839305449349
2.22755512369362 0.168751195247887
2.25741833991132 0.139672438804158
2.28782194362542 0.113992202004037
2.32318926016878 0.0887395175873374
2.3542440341815 0.0702993542208393
2.38338334561339 0.055845746976322
2.41522063660489 0.0428510100269797
2.45299384275902 0.0307077976106632
2.49266157526737 0.0211427393175564
2.55677930796376 0.0109591994737859
2.67996244808259 0.0025200757169574
2.79006116231997 0.000519754822240613
2.91465371848948 6.10206568841413e-05
3.00931346124152 8.93526463138236e-06
3.12098498603163 6.33682011939999e-07
3.22734110832266 3.27771273297296e-08
3.34044447329409 8.1001144543053e-10
3.50249391579337 1.23865313501218e-12
3.64210426686015 1.20258556960518e-15
3.76734223988108 6.5263260514756e-19
3.90281267339737 3.64341687778659e-23
4.04884194269714 9.20131596907637e-29
4.17599436414337 1.13790646241976e-34
4.28865502031522 7.26821126587456e-41
4.4 4.97450107002441e-48
};
\addlegendentry{$Z_{2^{\kappa} \sqrt{3}}h_{2}$}
\addplot [semithick, forestgreen4416044]
table {%
-4.4 0.00971420567014959
-4.27473496062983 0.0026747038492127
-4.13830132156321 0.00044651245246137
-4.00082027850153 4.5099600231483e-05
-3.85910989892684 2.27748930032545e-06
-3.72413796815895 6.50524536145865e-08
-3.61196452518518 1.80219506214087e-09
-3.5765516840118 5.08928486923006e-10
-3.56050591148443 2.82567414409911e-10
-3.55912701733808 2.68641062569292e-10
-3.55837748239543 2.6136826055369e-10
-3.55773545008748 nan
-3.47464766490937 1.60215279541741e-10
-3.47337306671501 1.67994250730831e-10
-3.46949673654729 1.94544983269187e-10
-3.46256533998466 2.54553097620443e-10
-3.43398157739308 7.84869078737823e-10
-3.36415736028134 1.05292463547998e-08
-3.22695155079978 8.30773747721563e-07
-3.10533295126428 1.97523923671427e-05
-2.97948584881441 0.000292636101447385
-2.83645501815847 0.00342830468647617
-2.76039370068127 0.0101509714539335
-2.72699528496303 0.0156518910703953
-2.69287706294314 0.0237405129581526
-2.6719647448497 0.0302699413931728
-2.65338302870171 0.0372784090670503
-2.63282611565502 0.0465562321391667
-2.61467696404054 0.0562574621208145
-2.59618082697174 0.0677827815559785
-2.57535103592688 0.0829717851404217
-2.55738707711481 0.0981496865555732
-2.54169427093837 0.113128632449525
-2.52125094714053 0.135246882581928
-2.50386486585111 0.156547717424575
-2.48524169538081 0.182079390986727
-2.46933028860821 0.20624213477485
-2.43508332709572 0.266045811032997
-2.39599945299779 0.348077208525015
-2.35945931952448 0.438603363953805
-2.32430952629983 0.538328588578531
-2.25033611214818 0.785849429325307
-2.12908109973078 1.26775850686097
-2.00524199573025 1.75663957779686
-1.9417985973458 1.95976151929758
-1.90478464555112 2.05362477850726
-1.88812519544394 2.0889337404407
-1.86940206778138 2.12309499987678
-1.85897173318256 2.13949654391686
-1.84821688297806 2.15438422311161
-1.83813076327939 2.16644452428203
-1.83293217776723 2.17193218630152
-1.82688634889064 2.17768495268592
-1.82169877120473 2.18207809905811
-1.81646592416817 2.18599846323815
-1.81191814993145 2.18898661035474
-1.80780679590226 2.19135130190543
-1.80333047058446 2.19356109224414
-1.79896942804005 2.19534711516319
-1.79438263341006 2.19683385945492
-1.7903719227228 2.19780401229968
-1.78582492680502 2.19853094214493
-1.78327988182167 2.19876459756192
-1.78088715203795 2.19887077866861
-1.77787901906896 2.19884811295216
-1.77527875269737 2.1986882831389
-1.77236800052669 2.19835505665425
-1.76966402604886 2.19789942563028
-1.76552303879599 2.19692891457744
-1.76085346217809 2.19543873352876
-1.75644619516586 2.19364763855398
-1.75192032726197 2.1914199988323
-1.7472998439289 2.18874040793375
-1.74215326852207 2.18527441846792
-1.73777649960214 2.18192865164045
-1.73397888969571 2.1787297719641
-1.7255726844506 2.17067474548226
-1.71764906708356 2.1618597944747
-1.70961815917109 2.15172383501129
-1.70286684399954 2.14227425042725
-1.68818556101082 2.11883211359331
-1.67108593734018 2.08662227007097
-1.65491544716648 2.05143437827679
-1.62947854929166 1.98714296089274
-1.59947537577408 1.89806378863413
-1.45964581786512 1.33252890947696
-1.34997053166697 0.788704566301594
-1.24774546453844 0.274572546837781
-1.097324904537 -0.392180890374455
-1.0377290058904 -0.607614783878518
-0.972656436575844 -0.805495416643851
-0.918991442498152 -0.938441042931651
-0.892577943255702 -0.99387376771613
-0.860977042028044 -1.05168643110415
-0.844599892702612 -1.0780725384793
-0.82677335638059 -1.10407827686976
-0.807949155121321 -1.12852812146357
-0.791495602532804 -1.14742184627097
-0.776670425285895 -1.16251258401718
-0.762628198474459 -1.17515479078159
-0.747513454415056 -1.18700938661759
-0.73117515199476 -1.19783240513454
-0.723148724955303 -1.20240970530623
-0.715357730136434 -1.20639616258056
-0.705859756477503 -1.21065781969324
-0.698006631611028 -1.21369356034395
-0.68999982475639 -1.21634212842871
-0.682191439247804 -1.21849822249835
-0.673307028611443 -1.22044826447162
-0.665830065808723 -1.22168203143566
-0.657743078458141 -1.22260543289609
-0.649921234085228 -1.22309992283727
-0.6355688796466 -1.22301355124067
-0.621103433160608 -1.22166629587523
-0.613412195718388 -1.22045184752149
-0.604054990932463 -1.21852197340085
-0.593805368638226 -1.21585351092855
-0.584969173537479 -1.21310119340304
-0.575430759736655 -1.20967483796221
-0.564447457979872 -1.20516288746425
-0.544824683083234 -1.19566210109428
-0.526634656672076 -1.18530478998784
-0.507447573356027 -1.1728855667795
-0.490240454428179 -1.16054728361564
-0.458013279128297 -1.13472580438352
-0.374726921277208 -1.05578654590979
-0.290052737856401 -0.96745902760648
-0.206873265446628 -0.885898419121523
-0.1642389319417 -0.850364489266935
-0.146082314806154 -0.837083343602754
-0.126512694098344 -0.824193689748981
-0.108923852520865 -0.813971913733231
-0.0878292657378022 -0.803533844391663
-0.0767338911803274 -0.798879684547215
-0.0660805545919187 -0.79497220639035
-0.0550280575065737 -0.791512258256989
-0.0452963440296907 -0.78897542324246
-0.0349552876436537 -0.786810312028441
-0.0261637940177103 -0.785404145134726
-0.0155838762750695 -0.784245718368234
-0.00530520992518593 -0.783681754050754
0.00824051442780808 -0.783786231305266
0.021243163463159 -0.784792621597143
0.0319613720955732 -0.786286420008451
0.0430571820756917 -0.788460013162565
0.0524728478361259 -0.790799653130372
0.0622819605065288 -0.793714257627335
0.0794301331043565 -0.799956345334477
0.0954415559209644 -0.807064256470801
0.113921857037747 -0.816739957779224
0.131420057300455 -0.827280225894054
0.151387306119033 -0.84083725839658
0.183187093446778 -0.865459241709091
0.225272316481468 -0.902813494140481
0.264577191637126 -0.941310051940138
0.338494834695555 -1.01821960679605
0.398849820912624 -1.08001958511048
0.467313626406553 -1.1425135026259
0.504807462085523 -1.17106363551365
0.522546997974282 -1.18278341432303
0.543329101901576 -1.1948652363279
0.564782841300581 -1.20530943176046
0.583511495869851 -1.21260782555687
0.598992765575934 -1.21727543285695
0.608697502415764 -1.21954077823383
0.617112063435392 -1.22107847043657
0.626291004285419 -1.22229183764167
0.636995917040132 -1.22307869818124
0.647547008848718 -1.2231736515008
0.658868170981552 -1.22250224504784
0.667305981378778 -1.22146763904142
0.677274632718779 -1.21964295624542
0.685850554595355 -1.21753985182206
0.69557476470104 -1.21454532107899
0.703864488337515 -1.21147063305035
0.710822421608401 -1.20851242396723
0.718782426230094 -1.20469878182791
0.726900511300781 -1.20033000990036
0.742733368327257 -1.19038740064285
0.753248320390045 -1.18272266490927
0.76197067644963 -1.17570799485628
0.777276980441736 -1.16193057180941
0.791565935524249 -1.14734592095198
0.808266145812185 -1.12814162061395
0.82554664555275 -1.10576508979638
0.856726683464144 -1.05876637901774
0.890075979403844 -0.998786574961729
0.927412873446327 -0.919387646855984
0.961738424333823 -0.834763883297201
1.03423450365376 -0.619250555735956
1.17833212741395 -0.0519851964041648
1.34830180657717 0.780203705975606
1.52167247978514 1.60920056005556
1.60200719003139 1.90610744583676
1.63708016864159 2.00747168691808
1.65633144078903 2.05469558845619
1.67366120395288 2.09180566616515
1.69234007478643 2.12586483325746
1.70298449819237 2.14244614871874
1.71173485101066 2.15451221554226
1.71983057451593 2.1644045643116
1.72729364116275 2.17243277961934
1.73174344256221 2.17671851546653
1.7368333471651 2.18115982577961
1.74164202945925 2.1849024695132
1.74585828578925 2.18782067709701
1.75214064199726 2.19153754223457
1.75544473636954 2.19318860552591
1.75868158815002 2.19460275255287
1.76234818482402 2.19596137875852
1.76674922410648 2.19725068055207
1.77048482842981 2.19805260747338
1.77423481703825 2.19858752154391
1.77800753892705 2.19885263968944
1.78192797359262 2.19883811128931
1.7858842181175 2.19852401611429
1.79024150302571 2.19783038619206
1.79462814114327 2.19676447053607
1.79829917263771 2.19558944809664
1.80212839904425 2.19408957916991
1.80556169152633 2.19250723732305
1.81019016746868 2.19001949673571
1.81460041381071 2.18727144428182
1.81965370509357 2.18367148717597
1.82483848925888 2.17947929328319
1.82948608001817 2.17529446362657
1.83492866098972 2.16988365671676
1.84367686743076 2.16004251204501
1.85291370887231 2.14813784917216
1.86133404477321 2.13594977651118
1.87837861024767 2.10746242836219
1.89679623385818 2.07111926549257
1.91676024877798 2.0255085729417
1.95592947711043 1.9187654933524
2.07085496580557 1.50656020432498
2.20685244123494 0.951120907911177
2.32661821817685 0.531405047858307
2.39402774911516 0.35261804159305
2.42924693437814 0.277342820371815
2.46566682121459 0.212123023207596
2.48377856277317 0.184209149191995
2.50347696471138 0.157050309036154
2.52124605238326 0.135252549034876
2.5407248970836 0.114109308542403
2.56127929426329 0.0946881493307772
2.58118117662185 0.078470062527737
2.60114946243491 0.0645139729759468
2.6189459794916 0.0538387462029738
2.63187048577643 0.0470301029001602
2.64744954157665 0.0397827066835779
2.66238372571788 0.0337311530216155
2.67804128330146 0.0282333071599375
2.71208468293793 0.0188363384064307
2.74957497554359 0.0117123054816831
2.82156508240605 0.00428835988009783
2.89830957237353 0.00127039603379311
3.0257363930279 0.000115700719466445
3.19390491909626 2.08749110961479e-06
3.33978913495015 2.4489719783503e-08
3.46782737263605 2.00851535383545e-10
3.5961656861228 5.88710632109722e-13
3.72847867121669 4.02063884194018e-16
3.84842743392977 1.42913013455751e-19
3.9874870366095 2.13770491580589e-24
4.13226945357731 1.47765497979004e-30
4.26112023584203 3.21642023594389e-37
4.4 6.63086389354753e-46
};
\addlegendentry{$Z_{2^{\kappa} \sqrt{3}}h_{4}$}
\addplot [semithick, crimson2143940]
table {%
-4.4 0.0472464104681599
-4.36458140956895 0.0362122146359829
-4.33540033362985 0.0285467465189752
-4.2693636406147 0.0156042058645064
-4.19518451730396 0.00704598420630746
-4.12564219645189 0.00295827294706528
-4.01542030288663 0.00056990372028656
-3.88077360796213 4.53078021455486e-05
-3.74809329839434 1.92441394796003e-06
-3.59245614244635 1.7090382598415e-08
-3.54699088198465 3.23160101102967e-09
-3.52451661812001 1.03950554252583e-09
-3.52207127885808 8.63060818156549e-10
-3.52067264715288 7.65045416424043e-10
-3.51934827620386 nan
-3.50068673768252 nan
-3.49896489786579 -6.92997227544068e-10
-3.49197455802173 -1.23737848502829e-09
-3.47926951194735 -2.51865938666982e-09
-3.45657284612787 -6.71122662082665e-09
-3.41629429258568 -3.12427567439106e-08
-3.26285740927095 -4.60917593143852e-06
-3.14570488496034 -9.80625947444399e-05
-3.01517056592401 -0.00155685075076512
-2.94531586376877 -0.00537266413989711
-2.91141162984828 -0.00928128291466182
-2.87482050821349 -0.0161258192892366
-2.85889400011296 -0.0202698007621148
-2.84465116034862 -0.0247248305568143
-2.82716416771144 -0.0313222343155618
-2.8125708595678 -0.0379238951196345
-2.79746170969275 -0.0459630202870183
-2.78241819415219 -0.0553428519903358
-2.76965624312084 -0.0645025846131407
-2.7541672874932 -0.0772678552166001
-2.7389946774116 -0.0917086291579157
-2.72534792644745 -0.106497410514518
-2.70968061362659 -0.125773518193831
-2.69655506382991 -0.143967453651137
-2.6725760054603 -0.182467829406596
-2.64731356029097 -0.231095900777458
-2.61182655670588 -0.314894180398168
-2.58204755997861 -0.400337738305242
-2.51900178551966 -0.629182662800197
-2.38834350387749 -1.28253481102727
-2.27038675107205 -1.92344538446906
-2.20336386776304 -2.20391325043863
-2.18956068037494 -2.24776624522381
-2.17327062370976 -2.29221679783633
-2.16419523706971 -2.31335591983893
-2.1552913313306 -2.33146607819103
-2.14709519035073 -2.34576813638663
-2.13912871447529 -2.35743979016018
-2.13540888052176 -2.36212366937993
-2.13185629707181 -2.36613605519436
-2.12746978630146 -2.3704636125244
-2.12522773144718 -2.37240616884875
-2.12313303032889 -2.37405544242459
-2.12091288927803 -2.37562810868089
-2.1182286022161 -2.37728751987782
-2.11592147145222 -2.37850116398329
-2.11318182602288 -2.37968596542643
-2.11054569155588 -2.3805621855016
-2.10802382693644 -2.38115732015785
-2.10595306067526 -2.38146766214431
-2.10358911207778 -2.38162475429296
-2.10235506610715 -2.38162304740855
-2.10100589584167 -2.38155534242628
-2.0986822516394 -2.38127721588687
-2.0962644877333 -2.38077039301023
-2.09418200949561 -2.38015569628446
-2.09268914065282 -2.37961338065628
-2.09137583551733 -2.37906600482842
-2.08876281752969 -2.37778095206388
-2.08643174276543 -2.3764140734654
-2.08398695552766 -2.37475677430697
-2.08203574507059 -2.37326947620696
-2.07977930964182 -2.37136712663873
-2.07539437996315 -2.3671101210043
-2.07023512499154 -2.36115298227568
-2.06501816715636 -2.35408561374548
-2.05960781717238 -2.34564758632249
-2.0551221600556 -2.3377963370948
-2.04603230460303 -2.31951332265103
-2.03397548914925 -2.29038338540674
-2.02338677219744 -2.26025305733271
-2.00553147724304 -2.199976451539
-1.98664751020047 -2.12364421778685
-1.83540363076661 -1.13627861831991
-1.6802166088958 0.156319087257716
-1.53522960141632 1.09197957152263
-1.49943691711391 1.24387012796514
-1.47783240125344 1.31844999444823
-1.45745822285596 1.37688553411224
-1.43790697086459 1.42214615885388
-1.42972353870994 1.43797375142268
-1.42186844537221 1.45145305226116
-1.41429862346698 1.46286778544794
-1.40559219192398 1.47410300631144
-1.40215013115113 1.47799088493996
-1.3979646417407 1.48229883291003
-1.39359518157431 1.48630774281375
-1.38894143361564 1.490032674401
-1.38486746226894 1.49283558043113
-1.38031046396487 1.49546814044773
-1.37803102318295 1.49658711957632
-1.37579171388275 1.49755865843539
-1.37348411694975 1.49842795042476
-1.37135170782562 1.49911277223732
-1.36877050227723 1.49979019372222
-1.36624505744155 1.50029315766472
-1.36336642874307 1.50067475352717
-1.36100395361455 1.50083618651529
-1.3590221919489 1.50086665535634
-1.35688363448675 1.50079263835024
-1.3543563624595 1.500562837295
-1.35192134130432 1.50019637565197
-1.35000018240215 1.49980733078129
-1.34788613269263 1.49927790322613
-1.34379464366876 1.49795369263351
-1.33985338309674 1.49630772369093
-1.33570716668686 1.49418794635454
-1.33116480232316 1.4914137961368
-1.32575045571039 1.48749780893143
-1.32037888588204 1.48296734041953
-1.31593443673596 1.47873998370113
-1.30842917858173 1.47063404344909
-1.29961036914541 1.45959036300544
-1.29152741798466 1.44806484030389
-1.28305725930151 1.43458861874959
-1.26528149250994 1.40184527048527
-1.24625179306157 1.36048355149801
-1.20429143334764 1.24877320754679
-1.1678420472462 1.13240379147288
-1.10180080918029 0.88820628026171
-0.97970064310326 0.383927054277641
-0.839190374185225 -0.167694572356449
-0.733078565624578 -0.505027968907013
-0.670944185197437 -0.660779677893942
-0.635211842000636 -0.735385464548453
-0.604410349265821 -0.790736864111344
-0.587280508985716 -0.817891396676877
-0.567201224971539 -0.846390063260096
-0.552305827990805 -0.865190279599064
-0.536407948902781 -0.883036828754996
-0.527092801333405 -0.892420847939244
-0.516638336455098 -0.902001027931065
-0.505803379630159 -0.910859950383568
-0.495287451932085 -0.918407843511977
-0.485204188373481 -0.924664923813408
-0.476706045460792 -0.929186486948866
-0.467215396559345 -0.933415783768758
-0.461615107631685 -0.935502072708222
-0.455681877518251 -0.937378475729277
-0.446949866685616 -0.939510512775451
-0.442344722445653 -0.940330828917601
-0.437059502522811 -0.941011647140368
-0.428387520923328 -0.94152087753496
-0.423124778182204 -0.941458837333861
-0.418593497416575 -0.941179214311241
-0.413213297655727 -0.940573752639334
-0.407966558939189 -0.939695655930071
-0.403050684238218 -0.938613589438871
-0.397579271463461 -0.937112362714627
-0.391673780758477 -0.935138802906934
-0.385540288781219 -0.932698146420346
-0.380638673512749 -0.930459451111483
-0.375235109851303 -0.927692904720753
-0.365732677402398 -0.922062629019588
-0.354978378414538 -0.914502868192257
-0.343010747282971 -0.9045912775636
-0.332213486966272 -0.894279883549777
-0.32180913088914 -0.883103686030241
-0.313013228891629 -0.872699080466557
-0.295089559042871 -0.848766881941223
-0.278047497429728 -0.822596591513157
-0.263556165853119 -0.797719456468305
-0.228790028735399 -0.728271605670821
-0.187055106271908 -0.627229247464233
-0.148982798040919 -0.519458306946894
-0.0220107523225339 -0.0821231634021631
0.126264474449363 0.448830971266253
0.169817765979133 0.580177083150481
0.219536018900961 0.707497227222369
0.260812557628296 0.792738445270398
0.27992478054215 0.825642902751457
0.299967264219532 0.855643715819902
0.319845164483574 0.880856695669612
0.330676736108406 0.892705976442991
0.343126623146918 0.904694870816142
0.355937955996199 0.915228993829713
0.363177683148114 0.920381292368228
0.369416921321072 0.924361850055471
0.37541418608002 0.927789625193216
0.38182579691225 0.93102522764485
0.388003647565262 0.933726412669816
0.393552565650427 0.935806599192421
0.399851467207706 0.937773894344179
0.405241265733314 0.939126863277048
0.412124562494098 0.940414956791296
0.419338011297015 0.94123957984514
0.426293588099378 0.941529910336922
0.433807199028695 0.941291442691941
0.439680380763932 0.940708952552994
0.445950557428221 0.93970642596083
0.452606974980322 0.938215047129292
0.458568168445015 0.936508723435733
0.465360793163235 0.934140464282719
0.473633666055371 0.930650743592046
0.48094006991089 0.92702007026973
0.487525909850153 0.923309712192441
0.499935018666018 0.915200174995153
0.510285011149262 0.907328297290127
0.521045546459696 0.898085532277655
0.539360049534556 0.879897019300337
0.560479300463439 0.855122083878294
0.583730405673235 0.823192487422494
0.612420252677893 0.777146980478987
0.639359660245808 0.727295257953143
0.684885512749931 0.628679342980771
0.764454859783477 0.414237124767161
0.843759164064014 0.1513506421495
0.994727725060778 -0.446763860535075
1.14457836787221 -1.05054436987637
1.20601344578254 -1.25386039144762
1.2412042391795 -1.34848147087854
1.25752443960414 -1.38574487353182
1.27451740325364 -1.41959601862623
1.29102242251544 -1.44730109524978
1.30035508873744 -1.46058534676769
1.30863520788407 -1.47087258476666
1.31603799409401 -1.47884336895184
1.32294794222406 -1.485213695805
1.32656310612084 -1.48812747317386
1.32996057061247 -1.49059981822447
1.33371137166366 -1.49302692346053
1.33727736321157 -1.49503728019363
1.3403538066672 -1.49653672834989
1.34410196254195 -1.49806681058559
1.3472695698893 -1.49910357447569
1.35091489144205 -1.50000352535199
1.35276083044931 -1.50033874239217
1.35475796683848 -1.50060962489694
1.35664159008495 -1.50077729380709
1.35886226234131 -1.50086495276519
1.36087823703139 -1.50084095854948
1.36293298923517 -1.50071459335415
1.36640147763746 -1.50026658169968
1.36987307619489 -1.49952108460552
1.37287405645813 -1.49863546985833
1.37569227512494 -1.49759887342627
1.37820388143887 -1.49650686726919
1.38188081978474 -1.49462063912074
1.38504741484235 -1.49272075349383
1.38846425658025 -1.49038301488023
1.39187370519129 -1.4877509127747
1.39606818064599 -1.48409988816117
1.39973305435021 -1.48053470325902
1.40339766540507 -1.47661785234799
1.40784410901375 -1.47139006522975
1.41507148511438 -1.46177283400518
1.42362116226287 -1.44859016746223
1.43311246980341 -1.43164095200798
1.44088880235854 -1.41592364179208
1.46179258213654 -1.36542027204235
1.49374915448375 -1.26476236983592
1.52210632907247 -1.15172997618854
1.59097604261672 -0.788015210909722
1.6721875894727 -0.219027547438091
1.79938593840793 0.837906491398928
1.93002231820126 1.82332600855711
1.99791669179746 2.17072543098921
2.02034583891494 2.25082167078964
2.03045532566365 2.28083600589007
2.0418999330555 2.31015400799257
2.05227309086313 2.33240739314299
2.06079530980967 2.34759627677633
2.06571954102469 2.35509683307952
2.07007377658184 2.360950134169
2.07384208712004 2.36542566104161
2.0784396666261 2.37014507559226
2.08080697085133 2.37225779604787
2.08286323850201 2.37391808256039
2.08484798006903 2.37536660770639
2.08703308992475 2.37678660638859
2.08901174021744 2.37791462045514
2.09097860598491 2.3788874714854
2.09293661786134 2.37970915768234
2.09459669695866 2.38029126663888
2.09690850566828 2.38092709186502
2.09921757824258 2.38135943049391
2.10054923514456 2.38151682938686
2.10183119394269 2.3816049311647
2.10316680299423 2.38163064063532
2.10426861012135 2.38160116254371
2.10626456986611 2.38143127313583
2.108358079817 2.38109213679168
2.1107361220575 2.38050758151539
2.11290222085049 2.37979118794049
2.11496249197394 2.37894760673208
2.11678016482519 2.37807247298967
2.11853706290611 2.37711034130442
2.12048963603877 2.37590738357062
2.12290624350007 2.37422437781796
2.12506717932478 2.3725382504516
2.12895433237643 2.36907690308495
2.13230779719402 2.36565122613524
2.13586291613267 2.36157833462684
2.13949483707043 2.35695225410126
2.14375034567222 2.35093915039519
2.15152282398402 2.33832763711236
2.16091156606837 2.32034216233869
2.17801923991548 2.28010657477147
2.19763676771009 2.2227716614029
2.21411802831774 2.16606515250613
2.34375457114717 1.53328974050968
2.44753708254785 0.96284560037571
2.56148338476438 0.467783246937153
2.59712950218961 0.355281323329071
2.6329521680598 0.262738992392587
2.65065416653453 0.224161333549553
2.6665070041565 0.193363741338621
2.68359712961905 0.163892955819109
2.69973693419702 0.139377922913291
2.71475488311812 0.119248990158578
2.72744443418859 0.104108447427952
2.74287232177878 0.0878248148054181
2.75732696836353 0.074508256496896
2.77113701181093 0.0633793844017612
2.78578722540612 0.05311433132987
2.80018246188619 0.0444179900527387
2.81693062299434 0.0358384558035321
2.8350128587576 0.0281957314718072
2.85555441451332 0.021246852421357
2.87432507798448 0.0162426705710259
2.8921955700942 0.0124641890013173
2.92510506750333 0.00747321865839581
2.95464991254329 0.00459391715008651
3.09909591050607 0.000282832800103966
3.22565352325963 1.29858045655436e-05
3.38000093548219 1.13965275364066e-07
3.49359039969163 1.53623012556324e-09
3.61923644373783 4.96665637035564e-12
3.74479384926114 4.83469146720752e-15
3.89044809485843 2.53507714081699e-19
4.01440547918458 9.18114437740482e-24
4.1531075161894 8.77294095517542e-30
4.28103699933179 1.63362885268138e-36
4.4 5.54142676805758e-44
};
\addlegendentry{$Z_{2^{\kappa} \sqrt{3}}h_{6}$}
\addplot [semithick, mediumpurple148103189]
table {%
-4.4 0.137665131273054
-4.33992468560577 0.0995075483976292
-4.28212311749197 0.0673921205502178
-4.25016015009642 0.0525181806876378
-4.22117333806699 0.0409928235763454
-4.19524304794374 0.0322602323216988
-4.16517470442806 0.0239080205682575
-4.13621853143674 0.0175109032100952
-4.10320686767704 0.011935368949514
-4.028677239207 0.00446840827598069
-3.89458540597164 0.000485631758286723
-3.74893393307108 2.02562675009628e-05
-3.61004191516967 4.01079949447903e-07
-3.46402599237843 7.96126726758534e-08
-3.29820350206927 1.90835926241785e-05
-3.11461952431316 0.00174596709787689
-3.07956843756016 0.00352832319435035
-3.03680475118442 0.00782802808848088
-3.01366253954456 0.0117281508452578
-2.98989973594118 0.0174291062446391
-2.96835449255944 0.024561342961497
-2.95779434976172 0.0288995729952801
-2.94607893712683 0.0344714391206572
-2.93354904034711 0.0414272100130828
-2.9215602233213 0.0491695164228483
-2.90994749392516 0.0578046406805171
-2.89795060018292 0.0680316007152447
-2.88871379872109 0.0768992362836698
-2.87843291238654 0.0878769762384449
-2.86664138782005 0.102026389584257
-2.85615717465394 0.116122466623595
-2.84372513685805 0.13484108344241
-2.83336104012046 0.152232464124305
-2.8206285724346 0.175987671328654
-2.80772030657119 0.202947595690393
-2.78556636724377 0.256532795971675
-2.76350198927023 0.319872752923681
-2.72322670881597 0.463587010591128
-2.68806403670489 0.620490155638788
-2.61399716681625 1.04310979786204
-2.45051308674613 2.14184408852757
-2.41294777379766 2.33120476285194
-2.3953835091629 2.40015537040193
-2.37977531686765 2.44914974417345
-2.37046062062536 2.47245052351068
-2.36214889194269 2.48930101382295
-2.35771237353065 2.49672823782141
-2.35516299803318 2.50049345555425
-2.35252467383235 2.50399944606974
-2.34974474115267 2.50726003884307
-2.3472607592545 2.50979403298719
-2.34571743445239 2.51118682107097
-2.34414108537967 2.51246494816884
-2.34255089284577 2.51360573053142
-2.34110587262989 2.51451242313511
-2.33920289652981 2.51551688753036
-2.33804017542863 2.51602414585115
-2.33693669321165 2.51643060880862
-2.33605854976387 2.51670178188873
-2.33502725314262 2.51696093958881
-2.33384686281445 2.51717874794407
-2.332783983393 2.51730271350954
-2.33183056016663 2.51735559752495
-2.3306744686838 2.51734557504444
-2.32967356747365 2.5172711163712
-2.32862583689417 2.51712763160557
-2.32760263606025 2.51692267000724
-2.32663943745405 2.51667107040285
-2.32548646870248 2.51629495204938
-2.32435142345677 2.51584474738822
-2.32258286597121 2.51498483161176
-2.32160075950319 2.51442377615602
-2.32052722368264 2.51374210928897
-2.31871767109265 2.5124311058791
-2.31658059457533 2.51062028021695
-2.31436687183163 2.50844383581287
-2.31219012160337 2.50600453822684
-2.31005344870359 2.50332085021558
-2.30820788893799 2.50077157832855
-2.30419110727129 2.49448039054551
-2.30081038381339 2.48839443844254
-2.29634380579401 2.4792421428876
-2.29241246432443 2.47013747531475
-2.28404080475307 2.447471738587
-2.27571138584245 2.42049463764636
-2.25647504646076 2.34142665816782
-2.23792624052229 2.24342450623427
-2.15398151796443 1.56212081712655
-1.99276386226972 -0.286897877650134
-1.9259676220359 -0.956004615030068
-1.88472001121942 -1.27416032654063
-1.8458979960965 -1.49218181476808
-1.82550906675147 -1.57291287785481
-1.8163305354555 -1.60152439496349
-1.80818560957034 -1.62289088116333
-1.80241268625334 -1.63574984954287
-1.79733594902374 -1.64549733130725
-1.79389012872742 -1.65128434539073
-1.79077530434175 -1.65594065058987
-1.78768818020405 -1.66001881413066
-1.78424366455029 -1.66394076849751
-1.78151368600276 -1.66658024145542
-1.77911384367695 -1.66855941335727
-1.77791383280819 -1.66942974688788
-1.77652579045543 -1.67033747676064
-1.77523086250079 -1.67108878514471
-1.77400895466507 -1.67171334740089
-1.77261159057482 -1.67232738696949
-1.77141809370341 -1.67276736935261
-1.77013753175404 -1.6731530963838
-1.76892803073671 -1.6734355129888
-1.76739341564358 -1.67367960273463
-1.76605455101465 -1.6737884596264
-1.76427032876199 -1.6737832073491
-1.76276834682968 -1.67364604663025
-1.76179116400731 -1.67349184911953
-1.76073606314405 -1.67326800030587
-1.75971846989376 -1.67299581451962
-1.75859839464799 -1.67263245810906
-1.75734342863074 -1.67214617115837
-1.75630249763733 -1.67167950271292
-1.75498493830076 -1.67100671396081
-1.75366700710824 -1.67024222614045
-1.75148845900511 -1.66877860815816
-1.74917035137027 -1.66694895371122
-1.74644990355788 -1.66444586401511
-1.74398276356086 -1.66184572351723
-1.74174264389835 -1.65921466281524
-1.73918427159294 -1.65589738053123
-1.7349158272135 -1.64962760021761
-1.72991558798077 -1.64112749875664
-1.72547632691963 -1.6325513391043
-1.71569580010606 -1.61031220101142
-1.70619081890751 -1.58441720917083
-1.68473446854947 -1.51128024604091
-1.64501178874857 -1.32802159215994
-1.6058514216316 -1.09804281352585
-1.54095931421023 -0.647403374191856
-1.40739984651075 0.318128818156853
-1.35002309588939 0.664153208454321
-1.28338559846108 0.97309104549659
-1.25746046867704 1.06297715439941
-1.23050321793084 1.13784306926444
-1.21618685463901 1.16990743285315
-1.20283208369972 1.19505398126977
-1.19543099597104 1.20703026351139
-1.18800126166619 1.21766200754027
-1.18020255769482 1.22733740989062
-1.17602434982648 1.23190147686899
-1.17238647549394 1.23552612013646
-1.16861953511012 1.23893900367539
-1.16431994679824 1.24241414503111
-1.16108149544819 1.24473779743412
-1.15733429410655 1.2471136564589
-1.15399529438338 1.24894984437484
-1.1501734317061 1.25072910801862
-1.14672576993532 1.25204105417068
-1.14270089140907 1.25322378843244
-1.13932357910357 1.25392860842439
-1.13539786100236 1.2544209129877
-1.13162462481268 1.25456571787576
-1.12804631437546 1.25440843262033
-1.12591109856102 1.25417904516317
-1.12384514243825 1.25386131995053
-1.11983615584563 1.25297796676435
-1.1176085946636 1.25233608131869
-1.11519978479621 1.2515214941259
-1.11052817513716 1.2495879995652
-1.10607172534219 1.24731338727014
-1.10163569127577 1.24463762443241
-1.09749179728887 1.24177203363112
-1.09254892536872 1.2378980548501
-1.08783102904716 1.23374465454511
-1.08269752551529 1.22872797938066
-1.0771088078102 1.22268747106215
-1.07088048391797 1.21525872827202
-1.06128922681529 1.20241970390763
-1.05263540522581 1.18942487956948
-1.03653774834943 1.16185555511004
-1.0170446917194 1.12292940081146
-1.00052927862224 1.08557987381655
-0.97094361530055 1.00975798640781
-0.907715510976744 0.817216667641843
-0.760929450325119 0.292136642400645
-0.6372398905974 -0.143306439162564
-0.479070459919548 -0.644956411035088
-0.342573352634876 -1.09522211276828
-0.205453321285262 -1.59180106736262
-0.136236485332386 -1.811378180573
-0.101637582755993 -1.89770742231338
-0.0844292512189881 -1.9328397041847
-0.0678183030714166 -1.96122858149162
-0.0599527331433944 -1.97267032729145
-0.0519867470635982 -1.98289974980986
-0.0469519454929196 -1.98864615747634
-0.0424117890333622 -1.99334353363101
-0.037342039385432 -1.99804003107883
-0.0327716076246291 -2.00177305321702
-0.0278868024975791 -2.00523337006681
-0.0250069840154781 -2.00701546524111
-0.0226141829907768 -2.00835000937999
-0.019233120858644 -2.01000880673638
-0.0163314642649752 -2.01121986240392
-0.0135630581050845 -2.01219181891353
-0.0108286485450501 -2.01297559579623
-0.00808037433347763 -2.01358657063455
-0.005769033937833 -2.01396304563601
-0.00340248689398562 -2.01421836952181
-0.000742839092868585 -2.01434807998219
0.00184795730880556 -2.01431439405714
0.00439579638068826 -2.01412724338775
0.00677336629184956 -2.01381488491882
0.00956930408777897 -2.01327757659998
0.0117468546716005 -2.01273195798502
0.0141693549573458 -2.01199429773836
0.01843076909795 -2.01036334471072
0.0226420118455061 -2.00833525243075
0.0277605198953706 -2.00531553661985
0.0313651538749428 -2.00282562099876
0.0351118282531064 -1.99992121359649
0.0387473274378104 -1.99679653599644
0.0430817640698019 -1.99267945027113
0.0498722893288721 -1.98538147434126
0.0580541799701591 -1.97523360501032
0.0657451862044268 -1.96437180193488
0.0732837046111675 -1.95251093031617
0.0907701621347954 -1.92054887949253
0.109016879064631 -1.88097019003954
0.152660681313446 -1.76407677357851
0.225753487891115 -1.519928721508
0.375365833008242 -0.981315312741222
0.536416962184806 -0.466840140071342
0.674048542632479 -0.0181582457837734
0.824408230775847 0.524857880034417
0.950503988475438 0.951532171925289
1.00289828940695 1.09116967172026
1.03185450606798 1.15303987694182
1.04338600607917 1.17411040122014
1.05575283044797 1.19425720503404
1.06483544053227 1.20736134242921
1.07238081370081 1.21711455303529
1.08153099540581 1.22751662206936
1.08630317385047 1.23230536832806
1.09050702532361 1.2361546843496
1.09416750754503 1.23922079572141
1.09793747973077 1.24209705797753
1.10198355094428 1.2448621585139
1.1057623466301 1.24714003008742
1.1098775818783 1.24928197845501
1.11455033549348 1.25128055007243
1.11793894407369 1.25243805160861
1.12180974317325 1.25345667954678
1.12424980433755 1.25393094704305
1.12633272712168 1.25423233112845
1.12878621008832 1.25446434415488
1.1313440962417 1.25456371272326
1.13426881146487 1.2544978503924
1.13688098004413 1.25427604717018
1.13897393574377 1.25398667321211
1.1414643402429 1.25351218089337
1.14364886858386 1.2529788889882
1.14610629460944 1.25224748647563
1.14854301686462 1.25138404841619
1.15108620885369 1.25033531645061
1.15535823677468 1.24823217959228
1.15952215736417 1.24576711834619
1.16379992471774 1.24280423521048
1.16773345056246 1.23969173602407
1.17210592610209 1.23579220875895
1.17739162950844 1.23045525513406
1.18530492642766 1.22117832916488
1.19247413185378 1.21142767887456
1.2004346103792 1.19908570478986
1.20823947354406 1.18542268306626
1.22583774120004 1.14887608795779
1.24301637427746 1.10545208449624
1.25980363873855 1.0555726346974
1.28889461493031 0.951747840687247
1.32125399084845 0.810849921534573
1.49215510893803 -0.284332304321406
1.65938179485813 -1.4008789675231
1.69384835488781 -1.54475290493936
1.71254260881457 -1.60218197812739
1.72100412895621 -1.62294727790731
1.72597881497535 -1.63357022416682
1.73050548407994 -1.6421945624412
1.73483677380075 -1.64950286974737
1.7394581901526 -1.65626841059511
1.74377009528394 -1.66160696126025
1.74567779739681 -1.66366578730573
1.74736520375837 -1.66533077846101
1.74886856191652 -1.66669018491022
1.75059827876892 -1.6681091176027
1.75230712134129 -1.6693577667398
1.75435474554419 -1.67065256116258
1.75615426947016 -1.67160838791661
1.75708648635545 -1.67203631012004
1.75818577655017 -1.67248179433522
1.75925807456444 -1.67285453942284
1.76037756001833 -1.67317840808762
1.76156520385522 -1.67344891686498
1.76282644333207 -1.67365360295411
1.76388049537308 -1.673759250214
1.76507858173087 -1.67380683374708
1.76634020414326 -1.67377336142066
1.76766787797669 -1.67364531591994
1.76894112812401 -1.67343288026992
1.77018712085345 -1.67313982066956
1.77121589470525 -1.67283421317815
1.7724624951167 -1.67238660100014
1.77340986081521 -1.67198968504152
1.77451121316944 -1.6714665308338
1.77563242200923 -1.67086565486224
1.77684383438765 -1.67013885258509
1.77882830381764 -1.66877371027572
1.78072049838265 -1.66726964161733
1.78350086982168 -1.66469992182481
1.78622515500244 -1.66176543701964
1.78866589504557 -1.65878493185113
1.79155319603441 -1.6548288259755
1.79617563991217 -1.64752071706563
1.8011855175031 -1.63823968587885
1.80555288174437 -1.62898987654673
1.81076829448166 -1.61652483794916
1.81905484721814 -1.59353378077667
1.83591428679999 -1.53466604513112
1.87391116354751 -1.34314427037948
1.95377843960112 -0.697335471692327
2.09169368986698 0.875134479001891
2.25484781716242 2.33367491325344
2.26973981675303 2.39844446943312
2.28530776637233 2.45118848751769
2.2923965250063 2.47009855984237
2.30010323012219 2.48702981629868
2.30478398509531 2.4954731069265
2.30897882283974 2.50186256348007
2.31080812752592 2.50430151919922
2.31291772758962 2.50685296483541
2.31484688030404 2.50894178571991
2.31651018415572 2.51055577135866
2.31893327816105 2.51259799612694
2.32106216970896 2.51409072068987
2.32289736073153 2.51515187641753
2.3238479849507 2.5156196323237
2.32496570981094 2.51609825404817
2.32624563197776 2.5165517955138
2.32762976730086 2.51692893276896
2.32872630773081 2.5171443008196
2.32981648911925 2.51728548997001
2.33120852694827 2.51736031624757
2.33242232017301 2.51732927293788
2.3334628814433 2.51723143086778
2.33464564533215 2.51704056713949
2.3357990265506 2.51677303613548
2.33692519298921 2.51643445984455
2.33821218197437 2.51595420707727
2.33960714444781 2.51532158278165
2.34078450918893 2.51469719804235
2.34190739904578 2.51402480869351
2.34304274122095 2.51326886309582
2.34417409232232 2.51243968643246
2.34630780462753 2.51067052919071
2.34847943110739 2.5085957588783
2.35075274573259 2.50612939946643
2.3527193826407 2.5037543560476
2.35647590029342 2.49860053148673
2.36052701404312 2.49214426477727
2.36693230763936 2.48006564985543
2.37552079158846 2.46036067814
2.38280693076435 2.44058915074098
2.40116329868695 2.37901386467216
2.42102296585897 2.29500121956165
2.45689821978955 2.10489842540082
2.51881752482961 1.70004897801682
2.62437646479411 0.977198495491511
2.68270277348219 0.647013064731053
2.73522004373158 0.41684244266383
2.75932731129153 0.33304354658051
2.7823674184097 0.265078898981169
2.80767378471395 0.203050237688532
2.82998206588192 0.158272983285725
2.84307644670305 0.135880647411646
2.85645144271184 0.115706335779427
2.8697803652384 0.0980892368335184
2.88101809267351 0.0850017551758771
2.89482429151542 0.0709320801744112
2.90918746093104 0.0584117303966424
2.91655049194898 0.0527504169054329
2.92544593601302 0.0465358730685211
2.94012375351651 0.037641186529104
2.95155361096078 0.031762357414718
2.96355577911591 0.026457196827685
2.97601871417599 0.0217775705429674
2.98967947204673 0.0174916817125686
3.00532012989375 0.0135072863903646
3.01941247581537 0.0106256121219024
3.04475735803062 0.00678338025321584
3.09750791324781 0.00247582275809174
3.15928401300277 0.000664683324924404
3.26399353484108 4.96566830987497e-05
3.37130547047299 2.0301567766501e-06
3.50517357468874 1.54135282443585e-08
3.65481939103339 1.62198855949751e-11
3.78602942395156 9.13375370740827e-15
3.92076273324794 7.47003107789105e-19
4.03339849710859 5.78092020664087e-23
4.15622094009968 2.65740977885965e-28
4.28871155497199 3.0358020062884e-35
4.4 3.35961861484327e-42
};
\addlegendentry{$Z_{2^{\kappa} \sqrt{3}}h_{8}$}
\end{axis}

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.8\textwidth,
height=0.3\textwidth,
legend style={font=\small},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
%tick align=outside,
%tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xmin=-4.4, xmax=3.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.68753325301024, ymax=2.45614714804383,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
-6 0.00111406803303963
-5.82478175827979 0.00160776718821365
-5.64312574568848 0.00202107916203205
-5.46966697914016 0.00219585719114583
-5.28717701750104 0.00205089697721876
-5.12715127200459 0.0016571793704557
-4.97232406117325 0.00114415368646044
-4.82380988260554 0.000667210643364383
-4.69830899666728 0.000357100767687893
-4.48016212988629 7.58896385663809e-05
-4.29829598996115 1.17655292341107e-05
-4.11245241105711 8.62956821535932e-07
-3.9309105979454 2.74772436801122e-08
-3.83050088363577 2.54595767968238e-09
-3.7771991223522 6.13973754400807e-10
-3.75412916622973 3.19622303917853e-10
-3.74909388214862 2.76318082829282e-10
-3.74629141859983 2.54686946248954e-10
-3.74505396816496 nan
-3.74383715960995 nan
-3.39523485081756 -8.18573785525762e-12
-3.39364450145521 -8.7108750537468e-12
-3.39082955596091 -9.72092061697762e-12
-3.38505524336237 -1.21574030114436e-11
-3.37228875095282 -1.98051826474625e-11
-3.31919521953742 -1.37387624477067e-10
-3.12409818566761 -5.42002970927729e-08
-2.94895930713864 -3.29602514860287e-06
-2.78067732232815 -7.12303985439558e-05
-2.58281184104939 -0.00112539106731421
-2.39942790017723 -0.00766647819089997
-2.32328216903164 -0.0146982789283055
-2.23654478456137 -0.0282320706999591
-2.16085339586197 -0.0465695697978557
-2.12360936645211 -0.0583035722345136
-2.08028697201553 -0.0744718884847493
-2.03424887048294 -0.0948248818011909
-1.98817994885599 -0.11861561065979
-1.93872450194497 -0.148045022631189
-1.87938471475665 -0.188607606143629
-1.78215919793363 -0.266516802826024
-1.6958478396081 -0.345484182528611
-1.52499272636739 -0.51634888275373
-1.37606637799927 -0.662752915544032
-1.30221129071382 -0.728708433124796
-1.22483201765451 -0.790617757385755
-1.1547534169512 -0.839225636574654
-1.08451004573483 -0.880212924367637
-1.03803244728968 -0.902976363612933
-0.996574991932973 -0.920396880982054
-0.960300142553969 -0.933488696958525
-0.917484038091164 -0.946505819236304
-0.846460152743872 -0.962908256839403
-0.764027392587657 -0.975536939063715
-0.590375346144695 -0.992774319683913
-0.504488817557315 -1.00430559644883
-0.422339809463577 -1.02154922127132
-0.381401512333552 -1.03312333913354
-0.33866973126795 -1.04757883029184
-0.297347693310966 -1.06395890997014
-0.258485237049123 -1.08153555183803
-0.212811733122752 -1.10482158028582
-0.158865807696139 -1.13576681887236
-0.0710022020335509 -1.19306706753517
0.111888151133271 -1.32956359869248
0.326267647561477 -1.49026329891849
0.421621959725534 -1.55230731156671
0.474575639720112 -1.58246874979408
0.518819078966589 -1.60480069271324
0.581173532454398 -1.63117086634984
0.609409449545373 -1.64092899781217
0.640518895901621 -1.64996189359411
0.66528963178313 -1.65579261902198
0.691141793197862 -1.66052387698394
0.721687022822689 -1.66424623660366
0.749349734155281 -1.66579080617741
0.775101538483341 -1.66560178939554
0.800703424759806 -1.66380150861929
0.826162186888884 -1.66036477390947
0.848889654320496 -1.6558698060958
0.871197622492093 -1.65011635671805
0.889560105279848 -1.64436333930096
0.913107252077789 -1.63561761280079
0.937104719126433 -1.62509713137431
0.959193997972314 -1.61395823842905
0.984118612872365 -1.59969522188551
1.00731849865256 -1.58479103847209
1.03400207410926 -1.56569692714754
1.06277783324004 -1.54276135689502
1.08859597048888 -1.52011827907442
1.14523622399882 -1.46368803136551
1.21846995157364 -1.37746459670455
1.30021867854762 -1.26506955158451
1.45490250457921 -1.01635745225695
1.64058211588345 -0.691902075520448
1.72983476432019 -0.542957407407667
1.82942008272001 -0.393146417196807
1.89463021918343 -0.307701813922095
1.93159652410756 -0.264342294174724
1.97069958961745 -0.222666747316318
2.00993575805014 -0.18523783622387
2.0539732076713 -0.148425356377454
2.08732222421976 -0.124108538296173
2.12302101581701 -0.101332909072462
2.16609408236654 -0.0780640386381031
2.19144523171977 -0.0663713070549903
2.21610293644205 -0.0563154119943659
2.25490547984102 -0.0429037855612871
2.29688137263413 -0.0313508129208157
2.33874128657732 -0.0224449288671286
2.3892242051339 -0.0145546487551129
2.47020264433589 -0.00674299867299695
2.62744175958244 -0.00112086499471985
2.79486849765639 -9.79409802466116e-05
2.97315220910298 -3.4374965584339e-06
3.15209481101973 -4.39718193304524e-08
3.31680859319136 -2.58728851451153e-10
3.45953957598993 -1.01664475411224e-12
3.58372624329749 -3.00804950723767e-15
3.73054763241091 -7.16341611822793e-19
3.86337419761046 -7.32202997221591e-23
4.01799882686343 -1.50233421814808e-28
4.19315717371098 -1.13251615238319e-36
4.35718503156883 -2.59849684403617e-46
4.49833612324454 -1.43378416980023e-56
4.64881625351355 -5.65099127618295e-70
4.83289720696458 -1.08312190469124e-90
5 -1.08516279269679e-114
};
\addlegendentry{$Z_{2^{\kappa} \sqrt{3}}h_{1}$}
\addplot [semithick, darkorange25512714]
table {%
-6 -0.00337123856657549
-5.8681288801026 -0.00327155305639513
-5.74517572061531 -0.00278519164807048
-5.61710277178442 -0.00182330142919016
-5.46599433290607 -0.000165537920485853
-5.31064812040788 0.00178722455122953
-5.1696463645465 0.00327135405324216
-5.04655890060099 0.00396142036913442
-4.92377838309628 0.00391788378976299
-4.74781664723602 0.00281037536462523
-4.58495744402588 0.00145320950323249
-4.39692138985979 0.000413269721521993
-4.2096359679006 6.13236912145151e-05
-4.05810988021285 7.1702889571043e-06
-3.90826648101707 4.43115932068891e-07
-3.77140299031717 1.72535527535748e-08
-3.70077116333679 2.37231863478951e-09
-3.69041214816711 1.73906196718105e-09
-3.68785692286729 1.60954698243672e-09
-3.68626676943003 1.53361769907361e-09
-3.68479611143629 nan
-3.41957700788184 nan
-3.41812757223956 1.56889179276817e-10
-3.41552658019503 1.7359599407777e-10
-3.40619529626236 2.48809833892418e-10
-3.38368011016416 5.8134313036914e-10
-3.28866553478285 1.55326149623867e-08
-3.0961030177357 3.37278180565591e-06
-2.90013531550285 0.00019666163476888
-2.75130375474085 0.00205442442318095
-2.65982065970085 0.00670346643995537
-2.58368641976372 0.0157454657426292
-2.54752215816734 0.0227461352478307
-2.51310239342983 0.0316061169974827
-2.47574793462593 0.0441736028754669
-2.45642375680395 0.0520705049937296
-2.43476938905839 0.0621832452582305
-2.41219399275661 0.074266906996973
-2.38894141495009 0.0884865402814582
-2.3677769785074 0.103099177307996
-2.34619349349209 0.119732026695871
-2.32327545460099 0.139393552639433
-2.30352013052422 0.158052313277954
-2.2590895425732 0.205974771511162
-2.22328309621614 0.25065985315742
-2.17970530274584 0.312173616266377
-2.09572128772423 0.450423055939813
-1.94888748842248 0.729254868396878
-1.87298629126015 0.872069253112916
-1.7995901709065 0.995368116939339
-1.7578132961745 1.0553824232275
-1.73799819324152 1.08070080575823
-1.71792385286409 1.10409460227063
-1.69754600917112 1.12539415796125
-1.6798943843671 1.14176440295841
-1.66744286159983 1.1521144226091
-1.65625415776621 1.16055155256303
-1.64611116224456 1.16748353234787
-1.63430335898227 1.17468419788308
-1.62491186990797 1.17973717235008
-1.61550945732281 1.18419288547482
-1.60571731187823 1.18818794474418
-1.59560176061377 1.19162029748841
-1.58224532992266 1.19506706548318
-1.57123291903098 1.19697822942647
-1.560852683212 1.19800952396689
-1.54968129170651 1.19828581406264
-1.54031399458229 1.1978533936778
-1.5301124426994 1.19669644418181
-1.521685922825 1.19520422483015
-1.51159072805929 1.19278155377047
-1.50025914654592 1.1892443699758
-1.48715539688241 1.18408735897492
-1.47681286367533 1.17921951215299
-1.46547996687663 1.17308932138076
-1.45399798574213 1.1660424738816
-1.44419177976553 1.15936898949102
-1.42603663104982 1.14545615171039
-1.40790888445423 1.12960447430184
-1.39116722019418 1.11328958209513
-1.36855951610987 1.08881998053748
-1.3466552258635 1.06258297268891
-1.3082813935326 1.0111140967789
-1.24290427068713 0.909670098569622
-1.17637216805897 0.793150650047306
-1.0391210526892 0.535269939590952
-0.947018416374191 0.371263653852659
-0.894790002925798 0.289417812633949
-0.851285669715753 0.230305728558254
-0.830652079789845 0.205685585379739
-0.811273900694878 0.184772930531616
-0.79557186083644 0.169487717046108
-0.777623983008537 0.153923400854864
-0.766586605702229 0.145397507040461
-0.756677048469404 0.138439521552708
-0.746986990167077 0.132285067668195
-0.737266444689582 0.12676676943084
-0.725232673167589 0.120858545714425
-0.715263887890715 0.116747961652057
-0.701936222417589 0.112375425474776
-0.695798561867984 0.110797494384889
-0.688837973490241 0.109342460829436
-0.678531219150196 0.10784336754669
-0.66979488021074 0.107187205183207
-0.659356144931682 0.107143774177869
-0.649125696037003 0.107883421029723
-0.640118916279761 0.109174218074653
-0.629303982433377 0.11151226883875
-0.620464936478629 0.114058147329203
-0.610418684703635 0.117639704248695
-0.600721624911741 0.121784319597537
-0.589910299152608 0.1271915350534
-0.577762550608893 0.134240612863339
-0.565292690054617 0.142526394469812
-0.548073218952188 0.155667178635305
-0.528049274238828 0.173328196909392
-0.509383909736183 0.191973371476403
-0.488830890825944 0.214776824588459
-0.450092010061719 0.2635403678116
-0.369323253789268 0.383505558361867
-0.189329256110536 0.671033600243734
-0.144840749127138 0.732462451639319
-0.0957240066388596 0.79142159670755
-0.0731382760123448 0.814981054038377
-0.0543457741606628 0.832758072749659
-0.0367274349244336 0.847870595758466
-0.0171371039274924 0.862870045358301
0.00801019017671438 0.879292142480405
0.0239829369344034 0.888053016789174
0.0387035477600652 0.894973420929124
0.0545691184493883 0.901192753398164
0.0706157268175496 0.906178282862651
0.0834715445901819 0.909229757922316
0.0973978622435713 0.911594441627083
0.10922215262289 0.912838950555783
0.119255397354243 0.913348887341122
0.131103329789717 0.913309978647731
0.141674036828219 0.912693398145554
0.15505395551224 0.911132578268744
0.166143450946945 0.909183623941688
0.177878131126466 0.906480104198141
0.191426018748503 0.902546093063587
0.21126236183657 0.895231682182897
0.229214782035619 0.887038513752307
0.249902622020591 0.875766434750008
0.273898403550789 0.86026658448619
0.296853255008339 0.843028525558441
0.320841979698123 0.822518639256713
0.346242074683423 0.798040606259517
0.372753847129653 0.769473625545356
0.420342629915843 0.710469150626676
0.471770563897841 0.635497501268452
0.527882786776588 0.540289444989509
0.586719235077461 0.425295157089297
0.715552355745658 0.119662373979132
0.841102841826969 -0.244049885641263
1.03496859135998 -0.892441048334793
1.26039376575772 -1.6241775627999
1.31495569736427 -1.7672303145111
1.3670262373915 -1.88269663960558
1.39324162133206 -1.93183274007911
1.41632795438226 -1.96964128127641
1.44062160837997 -2.0035880685131
1.45356528668999 -2.01913128961758
1.46543009008026 -2.03178091467154
1.47782621789841 -2.04333283839402
1.48440562203727 -2.04876333238612
1.49087492792519 -2.0536239189678
1.49733989967977 -2.05800308849235
1.50405923267154 -2.06204433399769
1.51163645914696 -2.06597328667217
1.52005737610275 -2.0695529763791
1.52791375039419 -2.07214103227716
1.53548305104409 -2.07394432518144
1.54163221178979 -2.07490842858765
1.54812730280525 -2.07543743582378
1.55181296405221 -2.07551350629235
1.55631307388722 -2.07538596181049
1.5634236726374 -2.07468964662513
1.56771017706927 -2.07397673175046
1.57145847196193 -2.07317245391506
1.57889720561271 -2.07107628199549
1.58601720495963 -2.0684470107169
1.59191112034334 -2.0658097878506
1.59772892595433 -2.06279776706385
1.60444792328033 -2.05881450729076
1.61134760600704 -2.05416241762639
1.61789862290565 -2.04922021635143
1.62967565376716 -2.03905490436419
1.64343851747484 -2.02510597184535
1.65766086367762 -2.00837539682901
1.67200884302202 -1.98914887768286
1.68691004367304 -1.96673297775665
1.71051566714149 -1.92626455226233
1.73537125066125 -1.87735948431055
1.7835981546527 -1.76555753197427
1.89497848813262 -1.44073678600141
2.08030624517432 -0.828157306514094
2.16467759871219 -0.58043696614871
2.20716959874444 -0.472005570057606
2.25852432196489 -0.357907764289784
2.30027781201551 -0.279325810178452
2.32661545379822 -0.236246304054189
2.34869556486473 -0.20388259323734
2.37045048208123 -0.175218175013371
2.3955809518826 -0.14589974669928
2.42348283987924 -0.117814355776103
2.44780750076368 -0.0968708832633744
2.47419048425624 -0.0775486592348526
2.4974162726561 -0.0631803238617768
2.52209735668433 -0.0503312412057257
2.54865263692448 -0.0389606823884626
2.56850226789171 -0.0319172154099563
2.58942925427623 -0.0256688454829011
2.63438021490023 -0.0156386853321014
2.66857240710984 -0.0104486379044914
2.71036210153214 -0.00617758202488261
2.79909937583235 -0.00177979285759239
2.97049237557891 -9.1090523145562e-05
3.14772671710077 -1.60465356968438e-06
3.34486493430757 -4.0766993241017e-09
3.5209449652627 -3.57711168853442e-12
3.7129981190561 -1.54106532282122e-16
3.89215261113773 -7.34391491080371e-22
4.06540433703949 -1.75890184046568e-28
4.25214653551585 -1.06265361193299e-37
4.45185128975217 -1.17166375267673e-50
4.62832472452261 -1.45312491641033e-65
4.81886461023552 -2.17855290868208e-86
5 -4.73730273769201e-112
};
\addlegendentry{$Z_{2^{\kappa} \sqrt{3}}h_{3}$}
\addplot [semithick, forestgreen4416044]
table {%
-6 0.00102068593900349
-5.80240103256441 -0.00170411061563161
-5.59354122204925 -0.0052259877166188
-5.41233417220982 -0.00699877725928326
-5.19951163224129 -0.00505030351611703
-5.0125771350039 7.21931924149429e-05
-4.80984140184018 0.00501736799270749
-4.659913274841 0.00563463689673858
-4.48397185912703 0.00351957301257655
-4.30159602645643 0.00113379287618163
-4.14813000487484 0.000245735567903349
-3.96826094342631 1.81391795666212e-05
-3.75925328406516 2.1762241875679e-07
-3.67852366832741 2.40667293414243e-08
-3.64369343968997 8.43879132804956e-09
-3.62652247297709 4.91887344653409e-09
-3.6255197511955 nan
-3.62456009533429 nan
-3.44506922788829 -1.40052496905992e-09
-3.44397935270166 -1.46199325999655e-09
-3.31322957361935 -1.49645478449387e-07
-3.15789859034239 -1.21120219641235e-05
-3.01337072878758 -0.000298974650584213
-2.84198877197819 -0.00549708527706264
-2.80267927353004 -0.00954616167836827
-2.76126498188185 -0.0163764283872004
-2.7337334612151 -0.022920094644716
-2.70903804829542 -0.0305328840250519
-2.68658522030265 -0.0391668025069817
-2.6628024604782 -0.0503901430502846
-2.64250369424171 -0.0618993883505944
-2.62145018855321 -0.0759468847924416
-2.59773254390266 -0.0946275982826623
-2.57271364809848 -0.117946465120676
-2.55087296639216 -0.141598192953878
-2.53297473994679 -0.163418158372013
-2.51142855471522 -0.192735848080177
-2.4875014939244 -0.229333002671798
-2.44063014629506 -0.313605366888144
-2.40227849472632 -0.394704445014075
-2.30342359525161 -0.645387022687441
-2.14451681087642 -1.0779472515816
-2.11148317767172 -1.15259436577305
-2.09101381408071 -1.19355121962654
-2.07231537706218 -1.2268778012039
-2.05024596476126 -1.26067857610851
-2.04123847263321 -1.27263438435338
-2.03151126700666 -1.28429064585949
-2.0209649750449 -1.2954126689138
-2.01023868371822 -1.30506197744018
-2.00514812419728 -1.30904244903352
-2.00068951963386 -1.31220746720247
-1.99601709697318 -1.31519931717704
-1.9903279789157 -1.31838919549531
-1.98534765797724 -1.32076985052411
-1.9807354786702 -1.32262900534316
-1.97617145057263 -1.32413954026138
-1.971384796164 -1.32536987490086
-1.96723046445048 -1.32614251366326
-1.96248429272264 -1.3266879952861
-1.95871076710815 -1.32686407746767
-1.95471836887828 -1.32680112537022
-1.95044576525823 -1.32644910958643
-1.9462432884566 -1.32581510848918
-1.94241211608342 -1.32498798105702
-1.93823802573159 -1.32381594606266
-1.93414476526555 -1.32239200485791
-1.92953675080839 -1.320463430008
-1.92504472914186 -1.31825143495259
-1.9205526613032 -1.31571178735049
-1.91542757273893 -1.31241447309629
-1.91091484419974 -1.30915887041423
-1.90161743428204 -1.30141449578436
-1.89308000003835 -1.29307911656041
-1.88404615004079 -1.28299230052729
-1.8736388030376 -1.26977293030352
-1.86340471108175 -1.25512533623481
-1.84380773539061 -1.22261236989017
-1.81812333367778 -1.17144407117535
-1.79520998119305 -1.11806760166132
-1.74410801041756 -0.975596179213766
-1.65450223430368 -0.666462201750798
-1.49465398146255 -0.0497269935701503
-1.39980755815359 0.27711544963829
-1.34661747540171 0.430205505868682
-1.31408410545396 0.510712055048657
-1.28462294975532 0.57427362371693
-1.26119095993861 0.618184052510758
-1.24017981652927 0.652381609326453
-1.22847077318507 0.669267267444272
-1.21598620223676 0.685530473326461
-1.20387535709538 0.699568410328227
-1.1920666503039 0.711587639073207
-1.18100027574869 0.721339093241643
-1.17520581125325 0.725856156185182
-1.1694850008116 0.729915946480168
-1.16383900024035 0.733531063061314
-1.15831325330777 0.736690582428266
-1.15160262095749 0.740021285017841
-1.14523877700227 0.742663975503762
-1.1388228950373 0.74481694701193
-1.13231902166391 0.746472441961492
-1.12661254011319 0.747485580390576
-1.12154729790082 0.748039079674752
-1.11627175693444 0.748268215404237
-1.11075073645825 0.748126758765099
-1.10420408268662 0.747451227714608
-1.09772723902823 0.746237898686089
-1.09119454514954 0.74446201244199
-1.08420545030008 0.741944775371373
-1.07783739907957 0.739092671548632
-1.07258116700172 0.736335347087116
-1.0670443999157 0.733034795986364
-1.06143140805657 0.729272314997257
-1.05547596711679 0.724819881065724
-1.04874473257746 0.719214307886465
-1.03867545817211 0.709687749030113
-1.02828468371559 0.698414724102938
-1.01886001590543 0.686915604090576
-1.00794798462055 0.672079778997082
-0.99603762139023 0.654013965028013
-0.983682686071995 0.633200682525716
-0.961015727361144 0.589511677675076
-0.937653774732633 0.537034762489474
-0.913600321731748 0.475170008587051
-0.862867242479332 0.319393460841044
-0.812774620233292 0.134387019209336
-0.691712815512804 -0.406476605067569
-0.5281016077015 -1.15672421511193
-0.476370454964092 -1.34466864565462
-0.448695577048847 -1.42868555410705
-0.425307384236439 -1.48959987040579
-0.401177168214671 -1.54219735509847
-0.391040033427963 -1.56109375406369
-0.379588648174888 -1.58012616528301
-0.366057398097892 -1.59942838829231
-0.360605716034053 -1.60622621294494
-0.354014728503 -1.61369333441696
-0.347369599829557 -1.62038996439318
-0.341406473511147 -1.62568966673937
-0.335266926869555 -1.63044693012156
-0.328921122763698 -1.63462141132972
-0.322710110209152 -1.63797993659997
-0.319027947031003 -1.63963308412658
-0.315857787579641 -1.64085580299397
-0.311924498147319 -1.64211601929796
-0.308056905638379 -1.6430791640617
-0.304826476044552 -1.64367493880989
-0.3016436707944 -1.64407709847037
-0.298204839984883 -1.64430649315065
-0.294433193732091 -1.64431454148879
-0.290372213149985 -1.64404024986343
-0.286725822780485 -1.64354574870399
-0.282507825207671 -1.64268306693793
-0.27904862633425 -1.64174471155318
-0.275651173785468 -1.64062223178392
-0.271604179688129 -1.63902752556871
-0.267332797991256 -1.6370434147286
-0.263157477854873 -1.63480829058206
-0.256123588720919 -1.6303910050022
-0.248670692859991 -1.62483338978304
-0.241855251326937 -1.61897776045165
-0.236145685821396 -1.61351558278844
-0.229421390641154 -1.60644588402854
-0.21670209796809 -1.59124653356398
-0.202241873626556 -1.57119092379952
-0.189448352161049 -1.55112327731475
-0.164598533204745 -1.50641975286968
-0.116810277161894 -1.40244413902169
0.0670105087580557 -0.895200146163796
0.227450563806929 -0.461028660080699
0.392285846626817 -0.0524248352235624
0.551685701488808 0.357677021194672
0.745636121118247 0.877756921452766
0.811605661267882 1.04003485941895
0.884912106512606 1.19571301226304
0.927020705224188 1.26836668948739
0.950849968881927 1.30273421586652
0.970481457584333 1.32693179286117
0.980973337587226 1.33823365125138
0.991548755364164 1.34842024881498
1.00227481180373 1.35747141683052
1.01116580031733 1.36396452523522
1.02084020388285 1.3699584757469
1.02883054240423 1.37404482931483
1.03291253832542 1.37582437219079
1.03711173208421 1.37743433628663
1.04192923829048 1.37900242125008
1.04633368898134 1.38017210285849
1.05230107575567 1.38134929743941
1.05785299897504 1.38201768197195
1.0639747903922 1.38227070199251
1.06941472651415 1.38206371157177
1.0748630858646 1.38144365443242
1.07992475859547 1.38049296959994
1.08483875079474 1.37922085896397
1.09007144352652 1.37748391251736
1.09591948621311 1.37507084754121
1.10174457733754 1.37216643234436
1.10728060275287 1.36893766328486
1.1130458951364 1.36508459090759
1.11937517577787 1.36027199972377
1.1248736856741 1.35559102329112
1.13091128623269 1.34991014466472
1.13708156965763 1.34351377903669
1.14961783610407 1.32865609670685
1.16037520286279 1.31388920611687
1.17361597299857 1.29311458499187
1.18793903955886 1.26736624821601
1.21281995105856 1.21441318745066
1.23385079781397 1.16139980856265
1.27322916580061 1.04160632972716
1.31625825608449 0.880263007191869
1.41146862187625 0.417053539555516
1.61653065495571 -0.903173149959102
1.7970053420193 -1.94422830931576
1.84726282892381 -2.12828123684948
1.87194006357616 -2.19529487257005
1.88143351317451 -2.2167374132988
1.89299156639655 -2.23951860778417
1.90023159040534 -2.25191013155999
1.90666286313644 -2.26169484190779
1.9145099392731 -2.27206816559256
1.91837017891933 -2.27653779633886
1.92225680939647 -2.28061520963566
1.92642013101413 -2.28451184499625
1.93055543968693 -2.28789963854626
1.93472537619322 -2.29082865692686
1.9382602982272 -2.29292860965294
1.94015816565492 -2.29391112034658
1.94232895592961 -2.29491083704409
1.94451616550756 -2.29578427933243
1.94672295190733 -2.2965294887691
1.94898513515068 -2.2971516813273
1.95109500236868 -2.29760279162253
1.95284887737835 -2.29788297768245
1.95478728192899 -2.29809261420728
1.95679725740947 -2.29819920095035
1.95868951178386 -2.29819659273493
1.96189344761533 -2.29796490399135
1.96360736592177 -2.29772384418869
1.96531621423317 -2.29740237154349
1.9670472090733 -2.29699426925504
1.96879786949781 -2.29649725078713
1.97080369275715 -2.29582378874924
1.9727205999745 -2.29507658954806
1.97477713322021 -2.29416263111765
1.97699060488451 -2.29304929684588
1.98058073563979 -2.29095865208449
1.98408244482778 -2.28858129049122
1.9873350948897 -2.28607520779415
1.99021106055565 -2.28362152829737
1.99591037016125 -2.27810363974833
2.00212915716247 -2.27109704708212
2.00957453431971 -2.26137133489462
2.02145286084922 -2.24289073926515
2.0331478082909 -2.22122064882655
2.04650614637356 -2.19238833025141
2.05902240574673 -2.16157674619531
2.10378556434422 -2.02392626197145
2.18627750033851 -1.68317876714296
2.37037829980716 -0.81374423820702
2.45619926559413 -0.491496247783012
2.49653282421105 -0.372412948977653
2.54284760589327 -0.261719226537613
2.56189649444651 -0.223888807608468
2.58028387731551 -0.191354895935709
2.59755708288347 -0.164160004071901
2.61189783596393 -0.143916218929516
2.6290261218553 -0.122335350022724
2.64330557308247 -0.106362187526823
2.65980981244288 -0.0900139545683869
2.67901271520936 -0.0736013841879722
2.69974629742432 -0.058703531504067
2.71984876391769 -0.046723652578497
2.74011247955403 -0.0367814565698857
2.76298800897405 -0.0277578909126652
2.78008876863161 -0.0223094493034577
2.80074068806723 -0.016973399890887
2.83285927494675 -0.0108618660995935
2.88147554490439 -0.00524944060920495
2.9316824752467 -0.00231229743117858
3.02019227836914 -0.0004526097215791
3.17825177429055 -1.25274006673777e-05
3.34458307184781 -9.29853510373183e-08
3.49880623258684 -2.7242638327948e-10
3.68942295702945 -2.31364832643694e-14
3.87874431638914 -1.01008611150045e-19
3.99916597951955 -5.45507695396585e-24
4.14357940761979 -3.42747145548444e-30
4.29123546183222 -5.17900729259758e-38
4.44616510342899 -3.39283630929736e-48
4.58454498493385 -2.16806653823901e-59
4.73067104890994 -7.62138613844329e-74
4.85464294808198 -1.14584327980598e-88
5 -1.12849107913622e-109
};
\addlegendentry{$Z_{2^{\kappa} \sqrt{3}}h_{5}$}
\addplot [semithick, crimson2143940]
table {%
-6 0.0023491602271721
-5.83199656957939 0.00488286228823647
-5.64193576559547 0.00599545645563774
-5.44001357004775 0.00239788993015315
-5.24337341533398 -0.00546599050571044
-5.07790003514436 -0.0105093158766869
-4.923529254126 -0.00908016311357447
-4.74410491835932 -0.00040959176076776
-4.59088337403982 0.00622284609881983
-4.42199803407369 0.00678760767047309
-4.26758029907347 0.00345135404856645
-4.13546102638762 0.00116484313944503
-3.98976456475817 0.000194233835252733
-3.85960915759036 2.13621069227835e-05
-3.70237095103592 5.96393099080955e-07
-3.61891185224482 5.553602938557e-08
-3.57998669399165 1.62459562131247e-08
-3.5689902677459 1.137006410179e-08
-3.566732504804 1.05676485965486e-08
-3.56550874073694 1.01573328042568e-08
-3.56435717616923 nan
-3.47980135266084 6.85487781787712e-09
-3.47836886589986 7.20536217981862e-09
-3.47536179106171 8.01478368340287e-09
-3.46962809374697 9.86767754228235e-09
-3.44984546051186 2.06202440675662e-08
-3.35396030351021 5.93280236275584e-07
-3.22137234685075 2.82271077783141e-05
-3.06551591883073 0.000983103053621815
-2.99821129533606 0.00343564819526178
-2.96677225408812 0.00585113360968048
-2.92989852129223 0.0104989781852957
-2.89409411500614 0.0178072928034991
-2.88050482559955 0.0215492965287329
-2.86442573627866 0.026822890205602
-2.84415215038658 0.0349889269669139
-2.82532519033316 0.0443379431920498
-2.80815685446095 0.0545752722095495
-2.79125190204053 0.0664630456978995
-2.77963611760639 0.0757793132705326
-2.76956328718077 0.0846760970315707
-2.75095829255936 0.10326184722428
-2.73184006850615 0.125513773576669
-2.70924246067829 0.156317247118194
-2.69210392386046 0.183173170268149
-2.67266016984947 0.217504483156238
-2.63360748556614 0.299462175553926
-2.59875113695468 0.387534082309605
-2.56537415335208 0.48450364259876
-2.486232639235 0.753298688059794
-2.38473470916224 1.11635536998527
-2.33552766800682 1.2627712102057
-2.31574337821578 1.31063860248753
-2.30299554918377 1.33738056928773
-2.29182314877753 1.35793662128536
-2.28115565866242 1.37489983256669
-2.27149876454815 1.38790365293245
-2.26382364490136 1.39658430010397
-2.25891960831252 1.40134302355344
-2.2545626462599 1.40504606319056
-2.25175480873 1.40716762002569
-2.24891275330189 1.40910160729542
-2.24543828961218 1.4111718364151
-2.24229452764394 1.41276393383156
-2.23992391122246 1.41378658808493
-2.23729861136862 1.41473950051789
-2.23447950400525 1.41555137444534
-2.23132372447057 1.4161989715992
-2.22861436984648 1.41653354873799
-2.22684972223491 1.4166409437202
-2.22538785692153 1.41666365430575
-2.2224933755345 1.41653089281094
-2.21999301330491 1.41622539721898
-2.2175617742665 1.41575808868915
-2.21515212253638 1.41512873014641
-2.21244948654968 1.41422536251791
-2.21013301263375 1.41328440540644
-2.20818010837079 1.41237131300588
-2.20584806092789 1.41113703752187
-2.20168558842796 1.40854369368247
-2.19900583721301 1.40660879798898
-2.19643976550847 1.40456079315674
-2.19160211162301 1.40017958406788
-2.18728590859782 1.39569593399884
-2.1830802069556 1.39080527591627
-2.17792286012822 1.38410488915829
-2.17311727389238 1.37716491980629
-2.1624145675855 1.35930049388699
-2.15314273489482 1.34115299262126
-2.14237031498939 1.3169875635759
-2.12995751805153 1.28510232914624
-2.09299070287519 1.16564266254066
-2.0549654530839 1.00806284736147
-1.96844620433566 0.553734430356956
-1.81792640704499 -0.30237525816928
-1.73057177250648 -0.675191969158993
-1.70472115700399 -0.755028328506967
-1.6794423164706 -0.818140636334536
-1.66519502601322 -0.847061722333588
-1.65353812848754 -0.867138860402783
-1.64603424718421 -0.878357522229659
-1.63791689742788 -0.888994313121664
-1.6304190739543 -0.89744169129205
-1.62418115055433 -0.903467322292833
-1.61778785812776 -0.908704616276047
-1.61468787492036 -0.910904126797386
-1.61172450845435 -0.912800224557797
-1.60906858985595 -0.914328769662569
-1.6064615640859 -0.915672731512143
-1.60356923641797 -0.916983142611985
-1.60059515140792 -0.918133334696073
-1.59825660468758 -0.918897897989707
-1.59584927444918 -0.919556910428016
-1.59348646783082 -0.920077945401338
-1.59063207768365 -0.920541946352861
-1.58789115313498 -0.920817977645604
-1.58455708085138 -0.920931149718589
-1.5818385005194 -0.920843664251207
-1.57941030787643 -0.920629795886058
-1.57571860507922 -0.920060831397631
-1.57254697012362 -0.919338734274155
-1.56887292502509 -0.91823489357581
-1.56547219910498 -0.916959510317441
-1.56254181380619 -0.915666533189918
-1.55963211376166 -0.914206402003619
-1.55667255499134 -0.912542442665764
-1.55306787916892 -0.910274284010133
-1.54776558497427 -0.90646125071865
-1.54211796282634 -0.901784444830616
-1.53575323062376 -0.895766152523623
-1.52961977047156 -0.889231226482012
-1.51938954829584 -0.876765920070418
-1.50843751279386 -0.861320954956351
-1.49683471982683 -0.842685808525015
-1.48489530261321 -0.82118147924654
-1.46770324121301 -0.786308915171325
-1.44793461028181 -0.740937986997826
-1.36689282040001 -0.507366832120134
-1.27094079120714 -0.165838804433135
-1.09557698825376 0.557487867227438
-0.890372333692714 1.55091769476758
-0.776299311010975 2.02998479873859
-0.753312838473777 2.09835871936598
-0.741597206824888 2.12810580127737
-0.730668239558957 2.15249797698221
-0.717210188913632 2.17783545860929
-0.711310028867149 2.18724066625306
-0.704735583465997 2.19645892119088
-0.698108801090682 2.20437603099964
-0.694790822722286 2.20781276773587
-0.691528264054308 2.2108446344397
-0.688799189656411 2.21311385214435
-0.68572899422576 2.21537380803624
-0.682424401574712 2.21745712589502
-0.680648623409714 2.21842612508147
-0.678734489223785 2.21935216133119
-0.676965559035317 2.22009823975432
-0.67497604885945 2.2208109277438
-0.67340666881524 2.22127833704833
-0.671599188750285 2.22171271474282
-0.669877066981878 2.22202272315403
-0.667857153863359 2.2222567468037
-0.66642895401559 2.22233752172322
-0.664789401467825 2.22234349345046
-0.663064848990165 2.22224943777365
-0.661367293033072 2.2220561122823
-0.659342728536492 2.22169449725808
-0.657201427456751 2.22115645600056
-0.655319308469726 2.22055109708995
-0.653520602039148 2.21985647373102
-0.651507002052765 2.21894393725329
-0.649241758926269 2.21774658926343
-0.645795540767577 2.21557724805518
-0.642357197980143 2.21299337264967
-0.639681972873485 2.21069232412934
-0.636488246488923 2.20761141517416
-0.630861546334265 2.20129732774029
-0.625093430632314 2.193648374889
-0.61881074603925 2.1839601205387
-0.612327430193636 2.17247878560436
-0.600702895079402 2.1481271739773
-0.589610607580515 2.12040877913222
-0.578967559029733 2.08974356688464
-0.555247864840303 2.00740057767677
-0.532510234428034 1.91110299151284
-0.485160948914955 1.66178300703367
-0.27533059989657 0.208078427788624
-0.18271099941098 -0.301928820180092
-0.142388034197183 -0.456883199027793
-0.118775194767338 -0.52722091601888
-0.107781582901838 -0.554891312883507
-0.0943586420272976 -0.584405056678402
-0.0815308738575464 -0.608337878693855
-0.0698076603625294 -0.626681913305032
-0.0644258428765019 -0.634010614694697
-0.0585156593746635 -0.641288758681976
-0.0523609179807298 -0.648031119826433
-0.0470573408845533 -0.653173084441748
-0.0419032527844799 -0.657592688284623
-0.0368770926704914 -0.661368234852645
-0.0317031629674947 -0.66471821825634
-0.0262292882880445 -0.667686754554776
-0.0210447336177118 -0.669969284516418
-0.0182047111447431 -0.671007400638547
-0.0152584150607526 -0.671929321143132
-0.00993042947398674 -0.673205450923435
-0.00515691745080983 -0.673933945601
-0.00204888319290064 -0.674204248952464
0.000885363598840604 -0.67431580822562
0.00389784322360083 -0.674288660802849
0.00734879526854194 -0.674085647513954
0.0132925290216437 -0.673320590622822
0.0192794242443415 -0.672042615381222
0.0262191628868705 -0.669961387695951
0.0346969295161902 -0.666607251422302
0.0405619507233108 -0.663804641158074
0.047556146670675 -0.659990207992239
0.0594349814028292 -0.652460028723199
0.0720773667653188 -0.643211650096369
0.100723022549283 -0.618944815270009
0.145108745003033 -0.578136662657873
0.163760044661225 -0.561914240987573
0.183664171876618 -0.546283955773217
0.199690312773463 -0.535411982687089
0.209947190752142 -0.529411409200992
0.218692151007361 -0.524948859740502
0.228136343069314 -0.520851585155176
0.233846978455304 -0.518755402914568
0.239272928389389 -0.517039395034608
0.248417076869779 -0.514773332530364
0.256455862639012 -0.513448241942825
0.260954643944347 -0.51298517803699
0.266229944322224 -0.512700640907389
0.272014822451499 -0.512712831559165
0.277713211481478 -0.513059605025002
0.28607574499921 -0.514175166108328
0.291114595295611 -0.515197676687554
0.295461087896627 -0.516291943828995
0.300918729906207 -0.517944548614779
0.306397944558028 -0.519915431728939
0.315868548250743 -0.524055925923194
0.321494343207957 -0.526953002634273
0.327717754970512 -0.530534265404888
0.338833460914742 -0.53790170432574
0.349808161965237 -0.546371846768444
0.359870886357324 -0.555152461718945
0.372018232363299 -0.566997741355688
0.384923764166858 -0.58100663152503
0.411053453766884 -0.613501641627317
0.438408864040779 -0.652682996201265
0.653873511886734 -1.01674691411984
0.675302983028671 -1.04617257365904
0.697636985248254 -1.073453140763
0.71996547684681 -1.09679664678833
0.731783302331578 -1.10740313173014
0.743196830322672 -1.11641666804773
0.754499087529116 -1.12409331841544
0.759961137451794 -1.12734122326117
0.766209033756845 -1.13067668657477
0.773268623815836 -1.13394695792374
0.780131957770032 -1.13660747468494
0.786606162505684 -1.13863771159615
0.794197830354905 -1.14041226886988
0.799568492082364 -1.14126465207406
0.804640865008381 -1.14175757376518
0.810544959342937 -1.14194349943122
0.815819354139464 -1.1417514487697
0.822011134622438 -1.14108801170653
0.828714040247525 -1.13982820104069
0.833746402922086 -1.13850675137853
0.839479329263647 -1.13660326191923
0.844690031278921 -1.13450077119784
0.849348882603488 -1.13231713556496
0.854376209134502 -1.12963554054012
0.859836942886342 -1.12633612931296
0.864708629230805 -1.12304924796591
0.869589829905086 -1.11942793827364
0.8799063812562 -1.11068021486617
0.891789409826517 -1.0987338654702
0.905721402540567 -1.08212699130625
0.915908047829062 -1.06817631520914
0.92692492163502 -1.05134280274758
0.945999437233466 -1.01784263839242
0.963585960219472 -0.981992871539082
1.00340199426543 -0.882974711106519
1.05579942512232 -0.714870842165888
1.10116001856487 -0.535776328102383
1.18943890023528 -0.109240466531839
1.38487999288418 0.989298560460664
1.43909565069499 1.24961533776188
1.48468013339309 1.42343215193714
1.49792852198795 1.46417238285889
1.51369473093756 1.50615406446268
1.52610653441553 1.53392615834092
1.5326582985616 1.54662331656135
1.53855418180267 1.55685429552208
1.54517569430349 1.5669648830263
1.54904897152851 1.57219029648551
1.55259244508825 1.57651884487785
1.55640759586091 1.5806910084648
1.56099050035973 1.58502560896829
1.56320354866475 1.58685148990807
1.56547649529395 1.58854409396079
1.56752788622144 1.5899118424739
1.56931808026368 1.59098084267349
1.57216914536631 1.59244222929122
1.57367200723749 1.59309272696387
1.57535477121595 1.59372243752539
1.57690903363365 1.59421111893403
1.57846452380437 1.59461049227258
1.58023323610428 1.59495517908235
1.58223877558325 1.59520456892713
1.58416827396081 1.59530202106936
1.58611734439884 1.59525799712265
1.58830378216597 1.5950374817298
1.59019324078647 1.59470056076501
1.59175897952942 1.59431816237292
1.59327049517816 1.59385998782601
1.59505238586797 1.59320719306062
1.5967677797824 1.59246322471067
1.59857390063382 1.59155702245552
1.60037051360566 1.59053013601921
1.60266650597974 1.58903507156178
1.6046162440651 1.58760393180016
1.60676955466769 1.58585035014323
1.60876743411226 1.58406041246584
1.61342634767031 1.57927441200338
1.61898724187942 1.57243387139241
1.62414045290555 1.56499165887052
1.63293370846998 1.54982386276581
1.64335428065397 1.52778733461018
1.6541106349392 1.50038652863226
1.67345402960728 1.43915306678863
1.69814346491688 1.33869928242489
1.72223201904279 1.21695277287283
1.76698443735566 0.931555698198214
1.92202005765912 -0.487621941027787
2.07029446367378 -1.86276009279546
2.11092616504665 -2.12705148011883
2.14768740072771 -2.30246087132151
2.16428466132471 -2.36019802773808
2.17241521464695 -2.38346619160152
2.18225624947166 -2.40718131179544
2.18758515034938 -2.41798498509519
2.19234352205147 -2.42642165059029
2.1968949822887 -2.43342408656483
2.19933844995594 -2.43675347119453
2.20174477202018 -2.43973919121776
2.20427178327673 -2.44256210095497
2.20654068424759 -2.44482434098777
2.20862497033814 -2.44667585624508
2.21050457377717 -2.44815978546922
2.21271940741928 -2.44968273842485
2.21399822741811 -2.45045112374344
2.21519396093852 -2.45109623658276
2.21637283731248 -2.4516629612813
2.2176149782384 -2.45218577227083
2.21874460968265 -2.45259511031067
2.21968623664497 -2.45288826256187
2.22100665751216 -2.45322585774564
2.22243971145398 -2.45349534208103
2.22372451339789 -2.45365136075938
2.22484387236078 -2.45372145940048
2.22600145800608 -2.45372959841687
2.22708665600165 -2.4536779135234
2.22813961005017 -2.45357299833691
2.22919762756297 -2.45341334900416
2.23014587494945 -2.45322415447365
2.23120186939086 -2.45296226092618
2.23296572629469 -2.4524047690468
2.23510960643299 -2.45152561251712
2.23722964605375 -2.45043962821716
2.23901518711247 -2.44935859454382
2.24110767247798 -2.44789894126372
2.24296055319232 -2.44643350330803
2.24488497848466 -2.44474031460549
2.24816611210201 -2.44145355413087
2.25198194135058 -2.43700201797624
2.25642064671501 -2.43098141496629
2.26114144150609 -2.42359635475418
2.26944272208634 -2.4081998531618
2.27730109107137 -2.39086022444294
2.28642639290977 -2.36745736416869
2.30303927927555 -2.31626236694429
2.32151885519457 -2.24722056459005
2.36258228026416 -2.05498220651477
2.52807218184155 -1.04901423553568
2.61357910902639 -0.603383524435082
2.65995119907331 -0.419577992534988
2.69858525259517 -0.299038760824901
2.72106296632327 -0.241745642800765
2.7417532932931 -0.196690217769919
2.76726125805911 -0.150378333324601
2.77887994885917 -0.132363643081485
2.78947965703721 -0.11747053840502
2.80675801593213 -0.0961080916368739
2.81756113248805 -0.0844409721590448
2.82717839388479 -0.0750577598518544
2.83819217553671 -0.0653877115268452
2.849409899612 -0.056627502458141
2.86174514968342 -0.0481515459776906
2.87257678416853 -0.0416164782984939
2.88419611766405 -0.0354584700941619
2.895956119984 -0.0300350817312666
2.91555848084357 -0.0225726927514876
2.93775972434501 -0.0161102588063691
2.95597664589505 -0.0120791349094234
2.99312690203415 -0.0064999472454892
3.03798934610688 -0.00289485769986256
3.19557829141926 -9.42399796442959e-05
3.36120193131118 -8.11277767780882e-07
3.55244839302616 -5.21330826467098e-10
3.74075599595006 -3.08541437588083e-14
3.91746580528725 -1.81579871461241e-19
4.06949422023051 -3.30671342556958e-25
4.22902672547469 -8.96942804804852e-33
4.40540066637947 -1.91177707725633e-43
4.60156145343503 -5.92982200439559e-59
4.80478844383238 -2.67558666814371e-80
5 -1.84806125857087e-107
};
\addlegendentry{$Z_{2^{\kappa} \sqrt{3}}h_{7}$}
\end{axis}

\end{tikzpicture}
